Warsaw Catalogue of cometary orbits: 119 near-parabolic comets

Context. The dynamical evolution of near-parabolic comets strongly depends on the starting values of the orbital elements derived from the positional observations. In addition, when drawing conclusions about the origin of these objects, it is crucial to control the uncertainties of orbital elements at each stage of the dynamical evolution. Aims. I apply a completely homogeneous approach to determine the cometary orbits and their uncertainties. The resulting catalogue is suitable for the investigation of the origin and future of near-parabolic comets. Methods. First, osculating orbits were determined on the basis of positional data. Second, the dynamical calculations were performed backwards and forwards up to 250 au from the Sun to derive original and future barycentric orbits for each comet. In the present investigation of dynamical evolution, the numerical calculations for a given object start from the swarm of virtual comets constructed using the previously determined osculating (nominal) orbit. In this way, the uncertainties of orbital elements were derived at the end of numerical calculations. Results. Homogeneous sets of orbital elements for osculating, original and future orbits are given. The catalogue of 119 cometary orbits constitutes about 70 per cent of all the first class so-called Oort spike comets discovered during the period of 1801-2010 and about 90 per cent of those discovered in 1951-2010, for which observations were completed at the end of 2013. Non-gravitational (NG) orbits are derived for 45 comets, including asymmetric NG~solution for six of them. Additionally, the new method for cometary orbit-quality assessment is applied for all these objects.

==> (inline-0) <==
\begin{longtable}{lcccrrcccccccc}
%{\footnotesize {
\caption{\label{tab:orbital_quality108_list}
%\vspace{0.1cm}
Characteristics of observational material and
the new quality assessment for 119~near-parabolic comets investigated in
Papers~1--4 (see references in the last col.). The sample includes
comets with first-quality orbits or NG~orbits in MWC\,08 and
those discovered during the years 2006--2010. The observational
material of comets taken for osculating orbit determination is
described in Cols.\,$[2]-[8]$ and $[13]$, whereas the new orbit
quality assessment resulting from the osculating orbit based on these
data sets is shown in Cols.\,$[10]-[12]$. 
The second and third cols. show an osculating
perihelion distance and perihelion time. The data
distribution relative to a perihelion passage is presented in
Cols.\,$[7]$ \& $[8]$, where 'pre!' ('post!') means that all
observations were taken before (after) perihelion passage; 'pre+'
('post+') means that significantly more pre-perihelion
(or post-perihelion) measurements were available, and an additional '$+$' indicates
the drastic dominance of pre-perihelion (or post-perihelion)
measurements in both the number and the time interval. Col.\,$[9]$
shows the type of the best model possible to determine from the full
interval of data, where the subscript 'un' indicates that 
the GR and even the NG~model determined from the entire
interval of data is not satisfactory in the sense of the three
criteria described in detail in Papers~1--4. For such an
unsatisfactory orbital solution the better model for pre-perihelion
motion (that based on some subsample of data) is given in the second
row of a given comet, except for comets C/1990~K1 and C/1993~A1,
where the individual data treatment is has not been yet.
Cols.\,$[10]$ and $[11]$ give the Q$^*$ for GR and NG~models,
respectively. The orbital class resulting from the model described
in Col.\,$[9]$ and determined according to the new quality
assessment is given in Col.\,$[12]$. References to publications where dynamical studies were based on the orbital solution presented here are listed in the last col., where P1
refers to \citet{kroli-dyb:2010}, P2 to \citet{dyb-kroli:2011}, P3 to \citet{kroli-dyb:2012}, and P4 to \citet{kroli-dyb:2013}. Many additional notes to individual objects  are appended to this table, and the remark 'new' indicates solutions that have not been used in P1-P4.} \\
%\begin{tabular}
\hline\hline
%\toprule
Comet & q$_{\rm osc}$ & T            & Observational arc        & No  & Data      & Heliocentric   & Data  & Type & \multicolumn{2}{c}{Q$^*$} & New     & rms [arcsec]  & Ref  \\
name  &            &                 & dates                    & of  & arc span  & distance span  & type  & of   &   GR    & NG              & orbital & /no of &      \\
      & {[}au{]}   & {[}yyyymmdd{]}  & {[}yyyymmdd--yyyymmdd{]} & obs & {[}yr{]}  & {[}au{]}       &       & model&   model & model           & class   & res.  &      \\
$[1]$ & $[2]$  & $[3]$     & $[4]$              & $[5]$ & $[6]$& $[7]$     & $[8]$& $[9]$&$[10]$&$[11]$&$[12]$& $[13]$& $[14]$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%
%\midrule
%\endfirsthead
%
%\multicolumn{14}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet & q$_{osc}$  & T               & Observational arc        & No  & Data      & Heliocentric   & Data  & Type & \multicolumn{2}{c}{Q$^*$} & New     & rms [arcsec]  & Ref  \\
name  &            &                 & dates                    & of  & arc span  & distance span  & type  & of   &   GR    & NG              & orbital & /no of & \&   \\
      & {[}au{]}   & {[}yyyymmdd{]}  & {[}yyyymmdd--yyyymmdd{]} & obs & {[}yr{]}  & {[}au{]}       &       & model&   model & model           & class   & res.  & Notes \\
$[1]$                            & $[2]$  & $[3]$     & $[4]$              & $[5]$ & $[6]$& $[7]$     & $[8]$& $[9]$&$[10]$&$[11]$&$[12]$& $[13]$& $[14]$\\
\hline
\endhead
\hline 
\endfoot
%
%\bottomrule
%\endlastfoot
%
%%
\\
\multicolumn{14}{c}{\bf Sample A1. Years 1885--2005. 28 near-parabolic comets of $q_{\rm osc}<3.1$\,au $1/a_{\rm ori}<150\times 10^{-6}$\,au$^{-1}$} \\
C/1885 X1   Fabry                & 0.642  & 18860406  & 18851201--18860719  & 228  & .63  & 2.29--2.00  & full & NG  & 6.5 & 6.0 & 2a & 3.58/ 390& P1,1  \\
C/1892 Q1   Brooks               & 0.976  & 18921228  & 18920901--18930713  & 191  & .85  & 2.11--3.04  & full & NG  & 6.5 & 6.0 & 2a & 2.80/ 334& P1,1  \\
C/1952 W1   Mrkos                & 0.778  & 19530124  & 19521210--19530718  & 36   & .60  & 1.16--2.86  & full & NG  & 6.0 & 5.5 & 2a & 1.08/  61& P1,2  \\
C/1956 R1   Arend-Roland         & 0.316  & 19570408  & 19561108--19580411  & 249  & 1.4  & 2.83--5.36  & full & NG  & 7.0 & 7.0 & 1b & 1.39/ 458& P1,1  \\
C/1959 Y1   Burnham              & 0.504  & 19600320  & 19600104--19600617  & 88   & .45  & 1.63--1.81  & full & NG  & 6.0 & 5.0 & 2b & 1.60/ 146& P1,1  \\
C/1974 F1   Lovas                & 3.011  & 19750822  & 19740321--19770911  & 137  & 3.5  & 5.64--7.26  & full & NG  & 8.0 & 8.0 & 1a & 1.08/ 273& P2  \\
C/1978 H1   Meier                & 1.137  & 19781111  & 19780428--19791209  & 287  & 1.6  & 3.00--5.02  & full & NG  & 7.5 & 7.0 & 1b & 1.00/ 565& P1,1  \\
C/1986 P1-A Wilson               & 1.200  & 19870420  & 19860805--19890411  & 688  & 2.7  & 3.64--7.83  & full & NG  & 8.5 & 8.0 & 1a & 1.11/1361& P1  \\
C/1989 Q1   Okazaki-Levy-Rudenko & 0.642  & 19891111  & 19890824--19891224  & 231  & .33  & 1.63--1.08  & pre+ & NG  & 6.0 & 5.5 & 2a & 1.30/ 452& P1,1  \\
C/1989 X1   Austin               & 0.350  & 19900409  & 19891206--19900627  & 281  & .56  & 2.44--1.74  & full & NG  & 7.0 & 6.5 & 1b & 1.28/ 537& P1,1  \\
C/1990 K1   Levy                 & 0.939  & 19901024  & 19900521--19920401  & 678  & 1.9  & 2.57--6.36  & full & NG$_{\rm un}$& 7.5 & 7.0 & 1b & 0.95/1321& new,1  \\
C/1991 F2   Helin-Lawrence       & 1.518  & 19920120  & 19910223--19920930  & 114  & 1.6  & 4.25--3.52  & full & NG  & 7.5 & 7.0 & 1b & 0.78/ 213& P1  \\
C/1992 J1   Spacewatch           & 3.007  & 19930905  & 19920501--19950202  & 248  & 2.8  & 5.46--5.61  & full & GR  & 8.5 & --  & 1a+& 0.78/ 494& P2,1  \\
C/1993 A1   Mueller              & 1.938  & 19940112  & 19921126--19940817  & 746  & 1.4  & 4.89--3.19  & pre+ & NG$_{\rm un}$& 7.5 & 7.5 & 1a & 0.87/1483& new,1  \\
C/1993 Q1   Mueller              & 0.967  & 19940326  & 19930816--19940417  & 526  & 1.5  & 3.33--1.04  & pre++& NG  & 7.5 & 7.0 & 1b & 0.92/1041& P1,1  \\
C/1996 E1   NEAT                 & 1.359  & 19960727  & 19960315--19961012  & 249  & .58  & 2.31--1.76  & pre+ & NG  & 7.0 & 7.0 & 1b & 0.60/ 492& P1  \\
C/1997 J2   Meunier-Dupouy       & 3.051  & 19980310  & 19970505--19991009  & 1446 & 2.4  & 4.24--6.06  & full & NG  & 8.5 & 8.5 & 1a+& 0.53/2863& P1,P2 \\
C/1999 Y1   LINEAR               & 3.091  & 20010324  & 19991029--20030719  & 884  & 3.7  & 5.60--7.91  & full & NG  & 8.5 & 8.5 & 1a+& 0.48/1749& P1,P2,1 \\
C/2001 B1   LINEAR               & 2.928  & 20000919  & 20010122--20020108  & 162  & .96  & 3.18--5.34  & post!& GR  & 7.0 & --  & 1b & 0.56/ 317 & new  \\
C/2001 K3   Skiff                & 3.060  & 20010422  & 20010522--20011012  & 346  & .39  & 3.07--3.49  & post & GR  & 6.0 & --  & 2a & 0.67/ 669& P2,1  \\
C/2001 Q4   NEAT                 & 0.962  & 20040515  & 20010824--20060818  & 2681 & 5.0  & 10.1--8.82  & full & NG$_{\rm un}$& 9.0 & 9.0 & 1a+& 0.56/5316& P3  \\
                                 &        &           &                     & 1518 & 5.0  & 10.1--8.82  &      &DIST & 8.5 & 8.5 & 1a+& 0.52/3012& P3  \\
C/2002 E2   Snyder-Murakami      & 1.466  & 20020221  & 20020308--20030108  & 941  & .83  & 1.48--4.18  & post & NG  & 7.0 & 7.0 & 1b & 0.57/1863& P1,1  \\
C/2002 Q5   LINEAR               & 1.243  & 20021119  & 20020828--20030530  & 609  & .75  & 1.75--2.92  & full & NG  & 7.0 & --  & 1b & 0.62/1178& new   \\
C/2002 T7   LINEAR               & 0.615  & 20040423  & 20021012--20060320  & 4507 & 3.4  & 6.91--8.08  & full & NG$_{\rm un}$& 8.5 & 8.5 & 1a+& 0.50/8878& P3  \\
                                 &        &           & 20021012--20040417  & 3655 & 1.5  & 6.91--0.63  &      & PRE & --  & 8.0 & 1a & 0.36/7170& P3  \\
                                 &        &           & 20040424--20060320  & 848  & 1.9  & 0.62--8.08  &      & POST& --  & 7.0 & 1b & 0.49/1659& new \\
C/2003 K4   LINEAR               & 1.024  & 20041013  & 20030528--20061117  & 3658 & 3.5  & 6.11--8.30  & full & NG$_{\rm un}$& 8.5 & 8.5 & 1a+& 0.46/7245& new,1  \\
                                 &        &           & 20030528--20061117  & 1838 & 3.5  & 6.11--8.30  &      & DIST& 8.0 & 8.0 & 1a+& 0.44/3632& new  \\
C/2003 T3   Tabur                & 1.48   & 20040429  & 20031014--20050503  & 749  & 1.6  & 2.96--4.63  & full & GR  & 8.0 & --  & 1a & 0.60/1512 & new  \\
C/2004 B1   LINEAR               & 1.602  & 20060207  & 20040128--20080824  & 2057 & 4.6  & 7.74--9.15  & full & NG  & 9.0 & 9.0 & 1a+& 0.43/3758& P1,1  \\
C/2005 E2  McNaught              & 1.520  & 20060223  & 20050312--20080303  & 1364 & 3.0  & 4.42--7.76  & full & GR  & 8.5 &(8.0)& 1a+& 0.43/ 266& new   \\
 \\  
\multicolumn{14}{c}{\bf Sample A2. Years 2006--2010. Complete sample of near-parabolic comets of $q_{\rm osc}<3.1$\,au and $1/a_{\rm ori}<150\times 10^{-6}$\,au$^{-1}$} \\
C/2006 HW$_{51}$ Siding Spring   & 2.266  & 20060929  & 20060423--20070807  & 187  & 1.3  & 2.87--4.04  & full & GR  & 7.5 &     & 1a & 0.29/ 356& P4  \\
C/2006 K3 McNaught               & 2.501  & 20070313  & 20060522--20080126  & 207  & 1.7  & 3.95--4.13  & pre+ & NG  & 7.5 & 7.5 & 1a & 0.54/ 402& P4  \\
C/2006 L2 McNaught               & 1.994  & 20061120  & 20060614--20070707  & 408  & 1.1  & 2.74--3.31  & full & GR  & 7.5 &     & 1a & 0.49/ 794& P4  \\
C/2006 OF$_{2}$ Broughton        & 2.431  & 20080915  & 20060623--20100511  & 4917 & 3.9  & 7.88--6.31  & full & NG  & 8.5 & 8.5 & 1a+& 0.36/9659& P4  \\
C/2006 P1 McNaught               & 0.171  & 20070112  & 20060807--20070711  & 341  & .93  & 2.74--3.34  & full & NG  & 6.5 & 6.5 & 1b & 0.25/ 641& P4  \\
C/2006 Q1 McNaught               & 2.764  & 20080703  & 20060820--20101017  & 2744 & 4.2  & 6.83--7.91  & full & NG  & 9.0 & 9.0 & 1a+& 0.37/5367& P4  \\
C/2006 VZ$_{13}$ LINEAR          & 1.015  & 20070810  & 20061113--20070814  & 1173 & .73  & 3.84--1.02  & pre++& NG$_{\rm un}$  & 6.5 & 6.5 & 1b & 0.51/2227& P4  \\
                                 &        &           & 20061113--20070630  & 419  & .63  & 3.84--1.23  &      & PRE &     & 6.0 & 2a & 0.39/ 823& P4,1  \\
C/2007 N3 Lulin                  & 1.212  & 20090110  & 20070711--20110101  & 3951 & 3.2  & 6.38--7.83  & full & NG$_{\rm un}$  & 8.5 & 8.5 & 1a+& 0.35/7740& P4  \\
                                 &        &           & 20070711--20090108  & 1594 & 1.5  & 6.38--1.21  &      & PRE & 8.0 & --  & 1a & 0.33/3132& P4  \\
                                 &        &           & 20090428--20110101  & 515  & 1.7  & 2.00--7.83  &      & POST& 7.5 & --  & 1a & 0.38/1004& P4  \\
C/2007 O1 LINEAR                 & 2.877  & 20070603  & 20060402--20071113  & 183  & 1.6  & 4.99--2.91  &post++& GR  & 7.5 & --  & 1a & 0.47/ 336& P4  \\
C/2007 Q1 Garradd                & 3.006  & 20061211  & 20070821--20070914  & 43   & 24d  & 3.88--4.02  & post!& GR  & 3.5 & --  & 3a & 0.58/  84& P4  \\
C/2007 Q3 Siding Spring          & 2.252  & 20091007  & 20070825--20110925  & 1368 & 4.0  & 7.64--7.24  & full & NG$_{\rm un}$  & 9.0 & 9.0 & 1a+& 0.39/2658& P4  \\
                                 &        &           & 20070825--20091003  &  568 & 2.1  & 7.64--2.25  &      & PRE & 8.5 & --  & 1a+& 0.30/1112& P4  \\
                                 &        &           & 20100608--20111003  &  177 & 1.3  & 3.50--7.24  &      & POST& 7.5 & --  & 1a & 0.66/ 342& P4  \\
C/2007 W1 Boattini               & 0.850  & 20080624  & 20071120--20081217  & 1703 & 1.2  & 3.33--2.84  & full & NG$_{\rm un}$  & 7.5 & 7.5 & 1a & 0.60/3293& new  \\
                                 &        &           & 20071120--20080612  &  926 & .56  & 3.33--0.88  &      & PRE &     & 7.0 & 1b & 0.49/1771& P4  \\
                                 &        &           & 20080630--20081217  &  777 & .47  & 0.86--2.84  &      & POST&     & 5.5 & 2a & 0.59/1522& P4  \\
C/2007 W3 LINEAR                 & 1.776  & 20080602  & 20071129--20080908  & 212  & 0.8  & 2.89--2.17  & pre+ & NG  & 6.5 & 6.5 & 1b & 0.52/ 413& P4  \\
C/2008 A1 McNaught               & 1.073  & 20080929  & 20080110--20100117  & 937  & 2.0  & 3.73--5.82  & full & NG$_{\rm un}$  & 8.0 & 8.0 & 1a & 0.44/1852& P4  \\
                                 &        &           & 20080110--20080928  & 393  & .72  & 3.73--1.07  &      & PRE &     & 6.5 & 1b & 0.28/ 770& P4  \\
                                 &        &           & 20081001--20100117  & 554  & 1.3  & 1.07--5.82  &      & POST&     & 6.5 & 1b & 0.54/1072& P4  \\
C/2008 C1 Chen-Gao               & 1.262  & 20080416  & 20080130--20080528  & 815  & 0.3  & 1.71--1.41  & pre++& GR  & 6.0 & --  & 2a & 0.36/1544& P4,1  \\
C/2008 J6 Hill                   & 2.002  & 20080410  & 20080514--20081207  & 390  & 0.6  & 2.04--3.41  & post!& GR  & 7.0 & --  & 1b & 0.47/ 751& P4  \\
C/2008 T2 Cardinal               & 1.202  & 20090613  & 20081001--20090909  & 1345 & 0.9  & 3.60--1.78  & pre+ & GR  & 7.0 & --  & 1b & 0.38/2609& P4  \\
C/2009 K5 McNaught               & 1.422  & 20100430  & 20090527--20111028  & 2539 & 2.4  & 4.35--6.25  & full & GR$_{\rm un}$  & 8.5 & --  & 1a+& 0.47/4952& P4  \\
                                 &        &           & 20090527--20100429  & 820  & .92  & 4.35--1.42  &      & PRE & 7.5 & --  & 1a & 0.33/1559& P4  \\
                                 &        &           & 20100430--20111028  & 1719 & 1.5  & 1.42--6.25  &      & POST& 8.0 & --  & 1a & 0.47/3357& P4  \\
C/2009 O4 Hill                   & 2.564  & 20100101  & 20090730--20091214  & 785  & .38  & 3.04--2.57  & pre! & GR  & 6.5 & --  & 1b & 0.39/1522& P4  \\
C/2009 R1 McNaught               & 0.405  & 20100702  & 20090720--20100629  & 792  & .94  & 5.06--0.41  & pre! & NG  & 7.0 & 7.0 & 1b & 0.51/1501& P4  \\
C/2010 H1 Garradd                & 2.745  & 20100618  & 20100219--20100702  & 47   & .36  & 2.82--2.75  & full & GR  & 5.0 & --  & 2b & 0.79/  95& P4  \\
C/2010 X1 Elenin                 & 0.482  & 20110910  & 20101210--20110731  & 2254 & .64  & 4.22--1.04  & pre! & GR$_{\rm un}$  & 7.0 & --  & 1b &  0.47/4438& P4  \\
                                 &        &           & 20101210--20110530  & 2104 & .47  & 4.22--2.04  &      & GR  & 6.5 & --  & 1b & 0.46/4135& P4  \\
%\\   
\\ \\
\multicolumn{14}{c}{\bf Sample B. Years 1970--2010. Almost complete sample of 69 near-parabolic comets of $q_{\rm osc}\ge3.1$\,au  and $1/a_{\rm ori}<100\times 10^{-6}$\,au$^{-1}$;} \\
\multicolumn{14}{c}{exceptions: C/2008 S3, C/2009 F4, C/2010 S1 and C/2010 U3, all four are still observable at the end of 2013.}\\
%\\
C/1972 L1   Sandage              & 4.276  & 19721114  & 19720609--19741019  & 150  & 2.4  & 4.47--7.01  & full & GR  & 7.5 & --  & 1a & 1.40/ 296 & P2,1  \\
C/1973 W1   Gibson               & 3.842  & 19730809  & 19731130--19741011  & 22   & .86  & 3.97--5.29  & post & GR  & 6.5 & --  & 1b & 0.72/  43 & P2  \\
C/1974 V1   van den Bergh        & 6.019  & 19740807  & 19741112--19761031  & 46   & 2.0  & 6.06--8.19  & post & GR  & 7.0 & --  & 1b & 1.16/  92 & P2  \\
C/1976 D2   Shuster              & 6.881  & 19750115  & 19760225--19780407  & 57   & 2.1  & 7.37--10.1  & post & GR  & 7.5 & --  & 1a & 1.00/ 111 & P2  \\
C/1976 U1   Lovas                & 5.857  & 19760706  & 19761122--19780210  & 30   & 1.2  & 5.94--7.14  & post & GR  & 6.5 & --  & 1b & 1.69/  60 & P2  \\
C/1978 A1   West                 & 5.606  & 19770721  & 19760330--19790626  & 62   & 3.2  & 6.57--7.50  & full & GR  & 7.5 & --  & 1a & 1.30/ 120 & P2  \\
C/1978 G2   McNaught             & 6.283  & 19780824  & 19780412--19800123  & 7    & 1.8  & 6.35--7.20  & full & GR  & 6.5 & --  & 1b & 0.82/  14 & P2  \\
C/1979 M3   Torres               & 4.687  & 19790715  & 19780823--19791023  & 34   & 1.2  & 5.34--4.75  & full & GR  & 7.0 & --  & 1b & 1.34/  64 & P2  \\
C/1980 E1   Bowell               & 3.364  & 19820312  & 19800211--19861230  & 203  & 6.9  & 7.47--13.9  & full & NG  & 8.5 & 8.5 & 1a+& 1.06/ 387 & P2,1  \\
C/1983 O1   Cernis               & 3.318  & 19830721  & 19830721--19910514  & 232  & 7.8  & 3.32--19.4  & post & NG  & 8.5 & 7.5 & 1a & 1.11/ 461 & P2,1  \\
C/1984 W2   Hartley              & 4.000  & 19850928  & 19841117--19880518  & 54   & 3.5  & 4.80--8.52  & full & NG  & 7.5 & 7.5 & 1a & 1.87/ 107 & P2  \\
C/1987 F1   Torres               & 3.625  & 19870410  & 19870328--19891227  & 56   & 2.7  & 3.63--8.75  &post++& GR  & 8.0 & --  & 1a & 1.14/ 108 & P2  \\
C/1987 H1   Shoemaker            & 5.458  & 19861117  & 19870425--19920104  & 127  & 4.7  & 5.58--13.4  & post & GR  & 8.5 & --  & 1a+& 0.91/ 242 & P2,1  \\
C/1987 W3   Jensen-Shoemaker     & 3.333  & 19880118  & 19870924--19900429  & 34   & 2.6  & 3.51--7.77  & full & GR  & 7.5 & --  & 1a & 1.22/  65 & P2  \\
C/1988 B1   Shoemaker            & 5.031  & 19870320  & 19880123--19920106  & 66   & 4.0  & 5.55--12.9  & post & GR  & 7.5 & --  & 1a & 0.98/ 127 & P2  \\
C/1993 F1   Mueller              & 5.900  & 19920804  & 19930319--19950704  & 111  & 2.3  & 6.11--9.30  & post & GR  & 7.5 & --  & 1a & 1.11/ 219 & P2  \\
C/1993 K1   Shoemaker-Levy       & 4.849  & 19940201  & 19930523--19960127  & 44   & 2.9  & 5.24--7.27  & full & GR  & 7.5 & --  & 1a & 1.02/  86 & P2  \\
C/1997 A1   NEAT                 & 3.157  & 19970619  & 19970109--19971228  & 200  & .97  & 3.52--3.65  & full & GR  & 7.0 & --  & 1b & 0.55/ 400 & new\tablefootmark{3}  \\
C/1997 BA$_6$ Spacewatch         & 3.436  & 19991127  & 19970111--20040915  & 529  & 7.7  & 9.15--13.4  & full & NG  & 9.0 & 8.5 & 1a+& 0.67/1054 & P1,P2,1 \\
C/1999 F1   Catalina             & 5.787  & 20020213  & 19990313--20050828  & 168  & 6.5  & 9.28--10.4  & full & GR  & 9.0 & --  & 1a+& 0.43/ 330 & new\tablefootmark{4}    \\
C/1999 F2   Delcanton            & 4.719  & 19980823  & 19980515--20000829  & 148  & 2.3  & 4.79--7.30  &post++& GR  & 8.0 & --  & 1a & 0.73/ 293 & P2,1  \\
C/1999 H3   LINEAR               & 3.501  & 19990818  & 19990422--20020320  & 877  & 2.9  & 3.66--8.48  & post+& NG  & 8.5 & 8.0 & 1a & 0.51/1722 & P2  \\
C/1999 J2   LINEAR               & 7.110  & 20000406  & 19990512--20030529  & 1001 & 4.1  & 7.42--10.1  & full & GR  & 9.0 & --  & 1a+& 0.53/1974 & P2  \\
C/1999 K5   LINEAR               & 3.255  & 20000704  & 19990515--20020318  & 250  & 2.8  & 5.00--6.36  & full & GR  & 8.5 & --  & 1a+& 0.51/ 492 & P2,1  \\
C/1999 N4   LINEAR               & 5.505  & 20000523  & 19980827--20020506  & 345  & 3.7  & 7.14--7.49  & full & GR  & 8.0 & --  & 1a & 0.53/ 661 & new\tablefootmark{5}    \\
C/1999 S2   McNaught-Watson      & 6.467  & 19971122  & 19990919--20020216  & 98   & 2.4  & 7.84--11.7  & post & GR  & 8.0 & --  & 1a & 0.48/ 184 & P2  \\
C/1999 U1   Ferris               & 4.138  & 19980903  & 19981222--20000128  & 208  & 1.1  & 4.24--5.89  & post & GR  & 7.5 & --  & 1a & 0.51/ 410 & P2  \\
C/1999 U4   Catalina-Skiff       & 4.915  & 20011028  & 19990918--20040411  & 911  & 4.6  & 7.55--8.22  & full & GR  & 9.0 & --  & 1a+& 0.78/1807 & P2,1  \\
C/2000 A1   Montani              & 9.743  & 20000713  & 20000104--20020320  & 132  & 2.2  & 9.80--10.3  & full & GR  & 8.0 & --  & 1a & 0.45/ 264 & P2  \\
C/2000 CT$_{54}$ LINEAR          & 3.156  & 20010619  & 19990321--20040117  & 210  & 4.8  & 7.72--8.52  & full & NG  & 8.5 & 8.5 & 1a+& 0.75/ 417 & P2  \\
C/2000 K1   LINEAR               & 6.276  & 19991214  & 19990518--20010815  & 333  & 2.2  & 6.44--7.51  & post+& GR  & 8.0 & --  & 1a & 0.72/ 663 & P2,1  \\
C/2000 O1   Koehn                & 5.922  & 20000127  & 19981214--20010827  & 65   & 2.7  & 6.58--7.15  & full & GR  & 8.0 & --  & 1a & 0.81/ 128 & P2  \\
C/2000 SV$_{74}$ LINEAR          & 3.542  & 20020430  & 20000905--20050512  & 2189 & 4.7  & 6.26--9.51  & full & NG  & 9.0 & 9.0 & 1a+& 0.71/4349 & P1,P2 \\
C/2000 Y1   Tubbiolo             & 7.975  & 20010202  & 20001024--20021105  & 94   & 2.0  & 8.00--8.86  & full & GR  & 8.0 & --  & 1a & 0.74/ 185 & P2  \\
C/2001 C1   LINEAR               & 5.105  & 20020328  & 20000429--20020703  & 223  & 2.2  & 7.24--5.16  & pre++& GR  & 8.0 & --  & 1a & 0.67/ 436 & P2  \\
C/2001 G1   LONEOS               & 8.235  & 20011009  & 20001228--20030601  & 138  & 2.4  & 8.41--8.98  & full & GR  & 8.0 & --  & 1a & 0.58/ 266 & P2,1  \\
C/2001 K5   LINEAR               & 5.184  & 20021011  & 20010430--20041125  & 3402 & 3.6  & 6.50--7.65  & full & GR  & 8.5 & --  & 1a+& 0.66/6736 & P2  \\
C/2002 A3   LINEAR               & 5.151  & 20020424  & 20020113--20030624  & 291  & 1.4  & 5.21--6.05  & full & GR  & 7.5 & --  & 1a & 0.49/ 573 & P2,1  \\
C/2002 J4   NEAT                 & 3.634  & 20031003  & 20020504--20061001  & 232  & 4.4  & 5.74--9.38  & full & GR  & 9.0 & --  & 1a+ & 0.48/ 451 & new\tablefootmark{6} \\
C/2002 J5   LINEAR               & 5.727  & 20030919  & 20010806--20060305  & 618  & 4.6  & 7.87--8.44  & full & GR  & 9.0 & --  & 1a+& 0.53/1227 & P2,1  \\
C/2002 L9   NEAT                 & 7.033  & 20040406  & 20020606--20070111  & 323  & 4.6  & 8.23--9.48  & full & GR  & 9.0 & --  & 1a+& 0.49/ 634 & P2,1  \\
C/2002 R3   LONEOS               & 3.869  & 20030613  & 20020904--20040524  & 1274 & 1.7  & 4.57--4.88  & full & NG  & 8.0 & 7.5 & 1a & 0.52/2530 & P2,1  \\
C/2003 G1   LINEAR               & 4.916  & 20030203  & 20030408--20041014  & 1484 & 1.5  & 4.94--6.77  & post & GR  & 8.0 & --  & 1a & 0.54/2939 & P2,1  \\
C/2003 S3   LINEAR               & 8.129  & 20030410  & 20011223--20041023  & 124  & 2.8  & 8.61--8.80  & full & GR  & 8.0 & --  & 1a & 0.49/ 242 & new\tablefootmark{7} \\
C/2003 WT$_{42}$ LINEAR          & 5.191  & 20060410  & 20031030--20080525  & 2564 & 4.6  & 8.26--7.66  & full & GR  & 9.0 & --  & 1a+& 0.53/5057 & P2,1  \\
C/2004 P1   NEAT                 & 6.014  & 20030808  & 20030511--20050830  & 151  & 2.3  & 6.05--7.91  &post++& GR  & 8.0 & --  & 1a & 0.63/ 298 & P2  \\
C/2004 T3   Siding Spring        & 8.865  & 20030415  & 20041012--20060131  & 109  & 1.3  & 9.40--10.6  & post & GR  & 7.5 & --  & 1a & 0.44/ 209 & P2,1  \\
C/2004 X3   LINEAR               & 4.402  & 20050617  & 20041215--20060331  & 250  & 1.3  & 4.65--4.98  & pre+ & GR  & 7.5 & --  & 1a & 0.51/ 487 & P2  \\
C/2005 B1   Christensen          & 3.205  & 20060223  & 20040318--20071103  & 1517 & 3.6  & 6.94--5.49  & full & NG  & 8.5 & 8.5 & 1a+& 0.43/2985 & P2  \\
C/2005 EL$_{173}$ LONEOS         & 3.886  & 20070305  & 20050303--20081117  & 317  & 3.7  & 7.12--6.45  & full & NG  & 8.5 & 8.5 & 1a+& 0.36/ 632 & P2  \\
C/2005 G1   LINEAR               & 4.961  & 20060227  & 20050322--20070311  & 292  & 2.0  & 5.61--5.73  & full & GR  & 7.5 & --  & 1a & 0.49/ 573 & P2  \\
C/2005 K1   Skiff                & 3.693  & 20051121  & 20050516--20070806  & 642  & 2.2  & 4.06--6.42  & full & NG  & 8.0 & 8.0 & 1a & 0.52/1246 & new\tablefootmark{8} \\
C/2005 L3   McNaught             & 5.593  & 20080116  & 20040716--20130305  &5337  & 8.7  & 10.3--13.4  & full & GR  & 9.0 & --  & 1a+& 0.49/10503& new \\
C/2005 Q1   LINEAR               & 6.408  & 20050825  & 20050827--20071016  & 161  & 2.1  & 6.41--8.25  & post & GR  & 8.0 & --  & 1a & 0.48/ 309 & P2  \\
C/2006 E1   McNaught             & 6.041  & 20070106  & 20060311--20090303  & 143  & 3.0  & 6.39--8.07  & full & GR  & 8.0 & --  & 1a & 0.65/ 282 & P2  \\
C/2006 K1   McNaught             & 4.426  & 20070720  & 20060517--20090228  & 417  & 2.8  & 5.60--6.41  & full & GR  & 8.5 & --  & 1a+& 0.47/ 829 & P2  \\
C/2006 S2   LINEAR               & 3.161  & 20070507  & 20060917--20070716  & 178  & .83  & 3.86--3.23  & full & NG  & 7.0 & 6.5 & 1b & 0.44/ 346 & P2  \\
C/2006 S3   LONEOS               & 5.131  & 20120416  & 20060829--20130729  &5214  & 6.9  & 14.4--6.22  & full & GR  & 9.0 & --  & 1a+& 0.50/10589& new \\
C/2006 YC   Catalina             & 4.948  & 20060911  & 20061216--20070415  & 147  & 0.3  & 5.00--5.22  & post & GR  & 6.0 & --  & 2a & 0.42/ 286 & P2  \\
C/2007 D1   LINEAR               & 8.794  & 20070619  & 20070217--20130504  & 548  & 6.2  & 8.82--14.7  & full & GR  & 9.0 & --  & 1a+& 0.45/1061 & new \\
C/2007 JA$_{21}$ LINEAR          & 5.368  & 20061114  & 20070511--20080827  & 174  & 1.3  & 5.53--7.14  & post & GR  & 7.5 & --  & 1a & 0.47/ 342 & P2  \\
C/2007 VO$_{53}$ Spacewatch      & 4.843  & 20100426  & 20071020--20120720  & 712  & 4.7  & 8.31--7.76  & full & GR  & 9.0 & --  & 1a+& 0.43/1396 & new \\
C/2007 Y1   LINEAR               & 3.341  & 20080319  & 20071216--20080503  & 209  & .38  & 3.46--3.37  & full & GR  & 6.0 & --  & 2a & 0.61/ 415 & P2  \\
C/2008 FK$_{75}$ Lemmon-Siding S.& 4.511  & 20100829  & 20080331--20131008  &3704  & 5.5  & 8.24--9.34  & full & GR  & 9.0 & --  & 1a+& 0.52/7349 & new \\
C/2008 P1   Garradd              & 3.896  & 20090722  & 20080813--20110204  &1373  & 2.5  & 4.88--6.08  & full & GR  & 8.5 & --  & 1a+& 0.61/ 415 & new \\
C/2009 P2   Boattini             & 6.544  & 20100210  & 20081001--20110729  & 503  & 2.8  & 7.33--7.53  & full & GR  & 8.0 & --  & 1a & 0.51/ 982 & new \\
C/2009 U5   Grauer               & 6.094  & 20100622  & 20091023--20110402  & 187  & 1.4  & 6.32--6.41  & pre++& GR  & 7.5 & --  & 1a & 0.52/ 359 & new \\
C/2010 D3   WISE                 & 4.248  & 20100903  & 20100224--20130611  &  97  & 3.3  & 4.54--8.80  & full & GR  & 8.0 & --  & 1a & 0.52/ 187 & new \\
C/2010 R1   LINEAR               & 5.621  & 20120518  & 20100904--20130605  &1574  & 2.7  & 7.15--6.26  & full & GR  & 8.5 & --  & 1a+& 0.43/3106 & new \\
%\bottomrule
%\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_osculating_27} Heliocentric orbital elements of osculating orbits for 28 near-parabolic comets described as sample~A1 in Table~\ref{tab:orbital_quality108_list}. 
The successive columns signify
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%\midrule
%\endfirsthead
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endhead
\hline
\endfoot
%\midrule
%\endhead
%\hline \multicolumn{9}{r}{{Continued on next page}} \\  \bottomrule
%\endfoot
%\bottomrule
%\endlastfoot
%%
 \\
\multicolumn{9}{c}{{\bf Osculating barycentric orbits based on the entire data sets}} \\
C/1885 X1  &  18860404 &  18860406.454383 &    0.64236680 &    1.00027315 &  126.588371 &   37.963059 &   82.628566 &  -425.22 \\
           &           &     $\pm$.000284 &$\pm$.00000206 &$\pm$.00002319 &$\pm$.000120 &$\pm$.000094 &$\pm$.000459 &$\pm$    36.10 \\
C/1892 Q1  &  18930117 &  18921228.586707 &    0.97595829 &    1.00030422 &  252.651332 &  266.034217 &   24.800982 &  -311.72 \\
           &           &     $\pm$.000228 &$\pm$.00000584 &$\pm$.00002555 &$\pm$.000427 &$\pm$.000181 &$\pm$.000152 &$\pm$    26.18 \\
%C/1913 Y1  &  19141104 &  19141026.767012 &    1.10444242 &    1.00009618 &   97.467000 &   60.396112 &   68.038602 &   -87.09 \\
%           &           &     $\pm$.000062 &$\pm$.00000218 &$\pm$.00000906 &$\pm$.000059 &$\pm$.000023 &$\pm$.000059 &$\pm$     8.20 \\
%C/1940 R2  &  19410106 &  19410116.234772 &    0.36774724 &    1.00040431 &  199.570995 &  296.590818 &   49.893845 & -1099.44 \\
%           &           &     $\pm$.000092 &$\pm$.00000232 &$\pm$.00001069 &$\pm$.000226 &$\pm$.000180 &$\pm$.000157 &$\pm$    29.06 \\
%C/1946 U1  &  19470224 &  19470207.363766 &    2.40762538 &    1.00086247 &  348.625215 &   35.558941 &  108.174289 &  -358.23 \\
%           &           &     $\pm$.000619 &$\pm$.00000738 &$\pm$.00001612 &$\pm$.000196 &$\pm$.000053 &$\pm$.000046 &$\pm$     6.69 \\
C/1952 W1  &  19530123 &  19530124.861090 &    0.77770934 &    1.00005338 &  253.822072 &  343.580012 &   97.186308 &   -68.64 \\
           &           &     $\pm$.000716 &$\pm$.00001008 &$\pm$.00014581 &$\pm$.000446 &$\pm$.000890 &$\pm$.000812 &$\pm$   187.49 \\
C/1956 R1  &  19561014 &  19570408.028353 &    0.31598046 &    1.00021561 &  308.783333 &  215.856589 &  119.939289 &  -682.34 \\
           &           &     $\pm$.000158 &$\pm$.00000245 &$\pm$.00000369 &$\pm$.000334 &$\pm$.000090 &$\pm$.000075 &$\pm$    11.68 \\
C/1959 Y1  &  19591218 &  19600320.985705 &    0.50411205 &    1.00022392 &  306.651819 &  252.643185 &  159.600241 &  -444.19 \\
           &           &     $\pm$.001030 &$\pm$.00002431 &$\pm$.00006252 &$\pm$.002691 &$\pm$.001127 &$\pm$.000200 &$\pm$   124.03 \\
C/1974 F1  &  19750816 &  19750822.181059 &    3.01143760 &    0.99958340 &  261.366389 &   12.368600 &   50.648531 &   138.34 \\
           &           &     $\pm$.000455 &$\pm$.00001130 &$\pm$.00001388 &$\pm$.000102 &$\pm$.000046 &$\pm$.000058 &$\pm$     4.61 \\
C/1978 H1  &  19781128 &  19781111.408775 &    1.13650660 &    1.00079425 &  231.401425 &  349.344859 &   43.761723 &  -698.85 \\
           &           &     $\pm$.000236 &$\pm$.00000288 &$\pm$.00000972 &$\pm$.000104 &$\pm$.000060 &$\pm$.000084 &$\pm$     8.55 \\
C/1986 P1  &  19870505 &  19870420.780693 &    1.19965105 &    1.00031319 &  238.307145 &  111.666056 &  147.119122 &  -261.07 \\
           &           &     $\pm$.000054 &$\pm$.00000087 &$\pm$.00000315 &$\pm$.000054 &$\pm$.000041 &$\pm$.000029 &$\pm$     2.63 \\
C/1989 Q1  &  19891110 &  19891111.914664 &    0.64236124 &    1.00002499 &  150.564098 &  275.510766 &   90.146682 &   -38.91 \\
           &           &     $\pm$.000138 &$\pm$.00000070 &$\pm$.00001665 &$\pm$.000214 &$\pm$.000275 &$\pm$.000248 &$\pm$    25.92 \\
C/1989 X1  &  19900419 &  19900409.967504 &    0.34977205 &    1.00021591 &   61.575931 &   75.925341 &   58.956430 &  -617.28 \\
           &           &     $\pm$.000033 &$\pm$.00000053 &$\pm$.00000309 &$\pm$.000097 &$\pm$.000017 &$\pm$.000065 &$\pm$     8.83 \\
C/1990 K1  &  19901105 &  19901024.684234 &    0.93869530 &    1.00038579 &  242.665901 &  139.364541 &  131.582128 &  -410.98 \\
           &           &     $\pm$.000102 &$\pm$.00000199 &$\pm$.00000931 &$\pm$.000117 &$\pm$.000033 &$\pm$.000062 &$\pm$     9.91 \\
C/1991 F2  &  19920119 &  19920120.026976 &    1.51771129 &    1.00040745 &  271.159246 &   11.834904 &   95.456595 &  -268.47 \\
           &           &     $\pm$.000122 &$\pm$.00000327 &$\pm$.00000888 &$\pm$.000035 &$\pm$.000028 &$\pm$.000089 &$\pm$     5.85 \\
C/1992 J1  &  19930910 &  19930905.547819 &    3.00700702 &    0.99996278 &   83.400999 &  203.324053 &  124.318707 &    12.38 \\
           &           &     $\pm$.000205 &$\pm$.00000103 &$\pm$.00000285 &$\pm$.000042 &$\pm$.000020 &$\pm$.000019 &$\pm$     0.95 \\
C/1993 A1  &  19921025 &  19940112.948616 &    1.93767483 &    1.00162360 &  130.666753 &  144.719771 &  124.878592 &  -837.91 \\
           &           &     $\pm$.000218 &$\pm$.00000382 &$\pm$.00000420 &$\pm$.000137 &$\pm$.000026 &$\pm$.000020 &$\pm$     2.17 \\
C/1993 Q1  &  19940329 &  19940326.275403 &    0.96732722 &    1.00022433 &  261.024015 &  193.788651 &  105.025195 &  -231.90 \\
           &           &     $\pm$.000376 &$\pm$.00000951 &$\pm$.00001560 &$\pm$.000964 &$\pm$.000287 &$\pm$.000091 &$\pm$    16.12 \\
C/1996 E1  &  19960207 &  19960727.353176 &    1.35878564 &    1.00078927 &   81.117630 &  149.841680 &  114.473289 &  -580.86 \\
           &           &     $\pm$.000201 &$\pm$.00000638 &$\pm$.00000621 &$\pm$.000330 &$\pm$.000036 &$\pm$.000027 &$\pm$     4.57 \\
C/1997 J2  &  19980308 &  19980310.442478 &    3.05109435 &    1.00056658 &  122.674220 &  148.844627 &   91.273390 &  -185.70 \\
           &           &     $\pm$.000111 &$\pm$.00000118 &$\pm$.00000179 &$\pm$.000028 &$\pm$.000006 &$\pm$.000006 &$\pm$     0.59 \\
C/1999 Y1  &  20010401 &  20010324.103143 &    3.09119483 &    1.00059789 &  184.283022 &  188.883981 &  134.786955 &  -193.42 \\
           &           &     $\pm$.000123 &$\pm$.00000131 &$\pm$.00000265 &$\pm$.000029 &$\pm$.000012 &$\pm$.000012 &$\pm$     0.86 \\
C/2001 B1  &  20000913 &  20000919.286160 &    2.92799686 &    1.00055047 &  284.814463 &   49.831522 &  104.134304 &  -188.00 \\
           &           &     $\pm$.000728 &$\pm$.00001329 &$\pm$.00000566 &$\pm$.000348 &$\pm$.000013 &$\pm$.000082 &$\pm$     1.93 \\
C/2001 K3  &  20010522 &  20010422.885552 &    3.06018209 &    0.99905199 &    3.454678 &  289.850306 &   52.026705 &   309.79 \\
           &           &     $\pm$.002018 &$\pm$.00001221 &$\pm$.00002082 &$\pm$.000569 &$\pm$.000142 &$\pm$.000265 &$\pm$     6.80 \\
C/2001 Q4  &  20010730 &  20040516.066603 &    0.96136124 &    1.00056075 &    1.213428 &  210.200138 &   99.564090 &  -583.29 \\
           &           &     $\pm$.000023 &$\pm$.00000034 &$\pm$.00000079 &$\pm$.000050 &$\pm$.000008 &$\pm$.000011 &$\pm$     0.82 \\
C/2002 E2  &  20020215 &  20020221.798122 &    1.46645893 &    1.00076303 &    9.038271 &  244.583534 &   92.545707 &  -520.32 \\
           &           &     $\pm$.000269 &$\pm$.00000133 &$\pm$.00001166 &$\pm$.000227 &$\pm$.000030 &$\pm$.000012 &$\pm$     7.95 \\
C/2002 Q5  &  20021013 &  20021119.200638 &    1.24296640 &    1.00157379 &  133.306696 &   33.747176 &  149.164203 & -1266.16 \\
           &           &     $\pm$.000034 &$\pm$.00000022 &$\pm$.00000136 &$\pm$.000043 &$\pm$.000042 &$\pm$.000011 &$\pm$     1.10 \\
C/2002 T7  &  20020903 &  20040423.145295 &    0.61502190 &    1.00040155 &  157.722612 &   94.847709 &  160.571155 &  -652.90 \\
           &           &     $\pm$.000020 &$\pm$.00000030 &$\pm$.00000021 &$\pm$.000024 &$\pm$.000011 &$\pm$.000006 &$\pm$     0.34 \\
C/2003 T3  &  20040714 &  20040429.001424 &    1.48107247 &    0.99973997 &   43.773334 &  347.057734 &   50.444430 &   175.57 \\
           &           &     $\pm$.000045 &$\pm$.00000031 &$\pm$.00000104 &$\pm$.000017 &$\pm$.000017 &$\pm$.000015 &$\pm$     0.70 \\
C/2003 K4  &  20030501 &  20041013.697058 &    1.02406159 &    1.00043406 &  198.404190 &   18.651630 &  134.247399 &  -423.86 \\
           &           &     $\pm$.000024 &$\pm$.00000046 &$\pm$.00000053 &$\pm$.000036 &$\pm$.000009 &$\pm$.000003 &$\pm$     0.52 \\
C/2004 B1  &  20060125 &  20060207.887081 &    1.60192826 &    1.00127077 &  327.899930 &  272.801920 &  114.096796 &  -793.27 \\
           &           &     $\pm$.000034 &$\pm$.00000040 &$\pm$.00000112 &$\pm$.000009 &$\pm$.000008 &$\pm$.000010 &$\pm$     0.70 \\
C/2005 E2  &  20060531 &  20060223.472800 &    1.51957158 &    1.00013668 &   39.966307 &  347.846942 &   16.988159 &   -89.94 \\
           &           &     $\pm$.000058 &$\pm$.00000047 &$\pm$.00000117 &$\pm$.000033 &$\pm$.000032 &$\pm$.000009 &$\pm$     0.77 \\
\\         
\multicolumn{9}{c}{{\bf Osculating orbits based on DIST or pre-perihelion data sets}} \\
C/2001 Q4  &  20010730 &  20040516.066034 &    0.96137487 &    1.00057161 &    1.212369 &  210.199931 &   99.563785 &  -594.58 \\
           &           &     $\pm$.000057 &$\pm$.00000086 &$\pm$.00000094 &$\pm$.000069 &$\pm$.000015 &$\pm$.000015 &$\pm$     0.97 \\
C/2002 T7  &  20020903 &  20040423.145323 &    0.61503075 &    1.00040642 &  157.722134 &   94.847872 &  160.571223 &  -660.81 \\
           &           &     $\pm$.000029 &$\pm$.00000039 &$\pm$.00000030 &$\pm$.000033 &$\pm$.000013 &$\pm$.000007 &$\pm$     0.49 \\
C/2003 K4  &  20030501 &  20041013.706563 &    1.02405532 &    1.00041390 &  198.405628 &   18.651602 &  134.247433 &  -404.18 \\
           &           &     $\pm$.000658 &$\pm$.00000118 &$\pm$.00000162 &$\pm$.000089 &$\pm$.000033 &$\pm$.000008 &$\pm$     1.58 \\
\\
\multicolumn{9}{c}{{\bf Osculating orbits based on post-perihelion data sets}} \\
C/2002 T7  &  20040425 &  20040423.059326 &    0.61458627 &    1.00041363 &  157.729574 &   94.855782 &  160.582686 &  -673.03 \\
           &           &     $\pm$.000109 &$\pm$.00000045 &$\pm$.00001161 &$\pm$.000254 &$\pm$.000121 &$\pm$.000053 &$\pm$    18.88 \\
%\bottomrule
\end{longtable}
}}
%}}
%\end{longtab}

%\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	comets from Papers 4 with q < 3.1 au;  22 objects, osculating orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtab}
\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)
%\setlength\LTleft{0pt}               % default: \parindent
%\setlength\LTright{0pt}              % default: \fill
%{\footnotesize {
{\setlength{\tabcolsep}{2.5pt}{
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_osculating_22} Heliocentric orbital elements of osculating orbits for 22 near-parabolic comets described as sample~A2 in Table~\ref{tab:orbital_quality108_list}. 
The successive cols. signify
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%\midrule
%\endfirsthead
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endhead
\hline 
\endfoot
%\bottomrule
%\endlastfoot
\multicolumn{9}{c}{{\bf Osculating orbits from the entire data sets}} \\
C/2006 HW$_{51}$&20060922&20060929.310348 &    2.26564503 &    1.00224866 &  359.959683 &  228.127986 &   45.809385 &  -992.50 \\
           &           &     $\pm$.000161 &$\pm$.00000071 &$\pm$.00000774 &$\pm$.000044 &$\pm$.000038 &$\pm$.000024 &$\pm$     3.42 \\
C/2006 K3  &  20070301 &  20070313.363489 &    2.50143944 &    1.00085639 &  328.075919 &   49.402938 &   92.619710 &  -342.36 \\
           &           &     $\pm$.000363 &$\pm$.00000237 &$\pm$.00000599 &$\pm$.000136 &$\pm$.000029 &$\pm$.000020 &$\pm$     2.40 \\
C/2006 L2  &  20061101 &  20061120.199547 &    1.99394772 &    1.00093781 &   48.034772 &  239.246068 &  101.022297 &  -470.33 \\
           &           &     $\pm$.000122 &$\pm$.00000069 &$\pm$.00000284 &$\pm$.000043 &$\pm$.000012 &$\pm$.000023 &$\pm$     1.42 \\
C/2006 OF$_2$&20080911 &  20080915.684505 &    2.43143593 &    1.00083257 &   95.612164 &  318.508002 &   30.170411 &  -342.42 \\
           &           &     $\pm$.000024 &$\pm$.00000043 &$\pm$.00000075 &$\pm$.000008 &$\pm$.000004 &$\pm$.000003 &$\pm$     0.31 \\
C/2006 P1  &  20070120 &  20070112.798838 &    0.17073161 &    1.00001723 &  155.975453 &  267.415065 &   77.837245 &  -100.92 \\
           &           &     $\pm$.000024 &$\pm$.00000031 &$\pm$.00000119 &$\pm$.000077 &$\pm$.000025 &$\pm$.000025 &$\pm$     6.99 \\
C/2006 Q1  &  20080623 &  20080703.855033 &    2.76363984 &    0.99977124 &  344.379539 &  199.546472 &   59.046972 &    82.77 \\
           &           &     $\pm$.000040 &$\pm$.00000054 &$\pm$.00000097 &$\pm$.000007 &$\pm$.000005 &$\pm$.000003 &$\pm$     0.35 \\
C/2006 VZ$_{13}$&20070808&20070810.892820 &    1.01524745 &    0.99994377 &  174.117028 &   66.029510 &  134.792098 &    55.39 \\
           &           &     $\pm$.000175 &$\pm$.00000091 &$\pm$.00001270 &$\pm$.000257 &$\pm$.000123 &$\pm$.000065 &$\pm$    12.51 \\
C/2007 N3  &  20090109 &  20090110.640067 &    1.21225654 &    0.99997682 &  136.862765 &  338.535488 &  178.373633 &    19.12 \\
           &           &     $\pm$.000006 &$\pm$.00000007 &$\pm$.00000045 &$\pm$.000042 &$\pm$.000041 &$\pm$.000004 &$\pm$     0.37 \\
C/2007 O1  &  20070520 &  20070603.298842 &    2.87671670 &    1.00498807 &  159.400786 &  116.235193 &   24.379508 & -1733.95 \\
           &           &     $\pm$.001027 &$\pm$.00000778 &$\pm$.00001343 &$\pm$.000267 &$\pm$.000027 &$\pm$.000055 &$\pm$     4.66 \\
C/2007 Q1  &  20061211 &  20061211.841512 &    3.00637895 &    1.00306045 &  282.566815 &    5.833679 &   82.222742 & -1017.99 \\
           &           &     $\pm$.753344 &$\pm$.02053679 &$\pm$.00223242 &$\pm$.525540 &$\pm$.066746 &$\pm$.243520 &$\pm$   732.72 \\
C/2007 Q3  &  20091016 &  20091007.265422 &    2.25169273 &    1.00025939 &    2.090436 &  149.412849 &   65.650440 &  -115.20 \\
           &           &     $\pm$.000050 &$\pm$.00000065 &$\pm$.00000171 &$\pm$.000012 &$\pm$.000008 &$\pm$.000005 &$\pm$     0.76 \\
C/2007 W1  &  20080623 &  20080624.885133 &    0.84967565 &    1.00010098 &  306.550830 &  334.523804 &    9.889166 &  -118.84 \\
           &           &     $\pm$.000007 &$\pm$.00000012 &$\pm$.00000132 &$\pm$.000026 &$\pm$.000030 &$\pm$.000010 &$\pm$     1.56 \\
C/2007 W3  &  20080514 &  20080602.797246 &    1.77661017 &    1.00011024 &  112.626588 &   73.068697 &   78.673567 &   -62.05 \\
           &           &     $\pm$.000262 &$\pm$.00000537 &$\pm$.00001251 &$\pm$.000223 &$\pm$.000079 &$\pm$.000045 &$\pm$     7.04 \\
C/2008 A1  &  20080911 &  20080929.127602 &    1.07306392 &    1.00018943 &  348.477291 &  277.883733 &   82.549129 &  -176.53 \\
           &           &     $\pm$.000067 &$\pm$.00000067 &$\pm$.00000225 &$\pm$.000083 &$\pm$.000026 &$\pm$.000012 &$\pm$     2.10 \\
C/2008 C1  &  20080404 &  20080416.850463 &    1.26235106 &    1.00001641 &  180.927722 &  307.782181 &   61.784755 &   -13.00 \\
           &           &     $\pm$.000316 &$\pm$.00000365 &$\pm$.00001468 &$\pm$.000308 &$\pm$.000150 &$\pm$.000068 &$\pm$    11.63 \\
C/2008 J6  &  20080404 &  20080410.943490 &    2.00350304 &    1.00225379 &   10.703471 &  298.178229 &   44.987216 & -1124.92 \\
           &           &     $\pm$.000197 &$\pm$.00000282 &$\pm$.00000814 &$\pm$.000100 &$\pm$.000078 &$\pm$.000041 &$\pm$     4.06 \\
C/2008 T2  &  20090213 &  20090613.239633 &    1.20221618 &    1.00011611 &  215.870786 &  309.678336 &   56.303838 &   -96.58 \\
           &           &     $\pm$.000046 &$\pm$.00000061 &$\pm$.00000129 &$\pm$.000038 &$\pm$.000021 &$\pm$.000015 &$\pm$     1.07 \\
C/2009 K5  &  20100614 &  20100430.024135 &    1.42239751 &    1.00083926 &   66.173720 &  257.856116 &  103.879415 &  -590.03 \\
           &           &     $\pm$.000009 &$\pm$.00000009 &$\pm$.00000028 &$\pm$.000006 &$\pm$.000003 &$\pm$.000005 &$\pm$     0.20 \\
C/2009 O4  &  20090831 &  20100101.277442 &    2.56378209 &    1.00132657 &  223.732314 &  172.936519 &   95.823000 &  -517.42 \\
           &           &     $\pm$.001055 &$\pm$.00000799 &$\pm$.00001263 &$\pm$.000350 &$\pm$.000026 &$\pm$.000156 &$\pm$     4.92 \\
C/2009 R1  &  20100411 &  20100702.675680 &    0.40501846 &    1.00035977 &  130.700102 &  322.622314 &   77.034327 &  -888.27 \\
           &           &     $\pm$.000232 &$\pm$.00000260 &$\pm$.00000121 &$\pm$.000199 &$\pm$.000032 &$\pm$.000192 &$\pm$     2.98 \\
C/2010 H1  &  20100524 &  20100618.881912 &    2.74566505 &    0.99969990 &  233.813390 &  347.384822 &   36.532756 &   109.30 \\
           &           &     $\pm$.011591 &$\pm$.00007134 &$\pm$.00002811 &$\pm$.004331 &$\pm$.000494 &$\pm$.000714 &$\pm$    10.24 \\
C/2010 X1  &  20110827 &  20110910.722328 &    0.48245682 &    1.00003111 &  343.805622 &  323.226953 &    1.839257 &   -64.49 \\
           &           &     $\pm$.000158 &$\pm$.00000164 &$\pm$.00000106 &$\pm$.000487 &$\pm$.000494 &$\pm$.000026 &$\pm$     2.20 \\
\\ 
\multicolumn{9}{c}{{\bf Osculating orbits from pre-perihelion data sets for investigating the past dynamical evolution}} \\
C/2006 VZ$_{13}$&20070808&20070810.891488 &    1.01525293 &    1.00015482 &  174.115421 &   66.028203 &  134.792653 &  -152.49 \\
           &           &     $\pm$.000334 &$\pm$.00000258 &$\pm$.00005613 &$\pm$.000746 &$\pm$.000817 &$\pm$.000454 &$\pm$    55.29 \\
C/2007 N3  &  20090109 &  20090110.640177 &    1.21226490 &    0.99998333 &  136.866852 &  338.539889 &  178.373604 &    13.75 \\
           &           &     $\pm$.000037 &$\pm$.00000096 &$\pm$.00000073 &$\pm$.000153 &$\pm$.000144 &$\pm$.000005 &$\pm$     0.60 \\
C/2007 Q3  &  20091016 &  20091007.267137 &    2.25167770 &    1.00022406 &    2.091211 &  149.413010 &   65.650162 &   -99.51 \\
           &           &     $\pm$.000153 &$\pm$.00000128 &$\pm$.00000119 &$\pm$.000046 &$\pm$.000013 &$\pm$.000004 &$\pm$     0.53 \\
C/2007 W1  &  20080623 &  20080624.887029 &    0.84965694 &    1.00011020 &  306.549632 &  334.528730 &    9.889591 &  -129.70 \\
           &           &     $\pm$.000159 &$\pm$.00000169 &$\pm$.00000309 &$\pm$.000384 &$\pm$.000683 &$\pm$.000041 &$\pm$     3.64 \\
C/2008 A1  &  20080911 &  20080929.125802 &    1.07308711 &    1.00026451 &  348.474897 &  277.882018 &   82.550006 &  -246.49 \\
           &           &     $\pm$.000332 &$\pm$.00000375 &$\pm$.00001289 &$\pm$.000437 &$\pm$.000212 &$\pm$.000100 &$\pm$    12.01 \\
C/2009 K5  &  20100614 &  20100430.024020 &    1.42239454 &    1.00084485 &   66.173708 &  257.856117 &  103.879483 &  -593.96 \\
           &           &     $\pm$.000038 &$\pm$.00000032 &$\pm$.00000080 &$\pm$.000028 &$\pm$.000006 &$\pm$.000008 &$\pm$     0.56 \\
\\
\multicolumn{9}{c}{{\bf Osculating orbits from post-perihelion data sets for investigating the future dynamical evolution}} \\
C/2007 N3  &  20090109 &  20090110.642206 &    1.21225069 &    0.99998422 &  136.863235 &  338.535924 &  178.373830 &    13.01 \\
           &           &     $\pm$.000866 &$\pm$.00000451 &$\pm$.00000255 &$\pm$.000550 &$\pm$.000552 &$\pm$.000008 &$\pm$     2.11 \\
C/2007 Q3  &  20091016 &  20091007.262200 &    2.25171331 &    1.00025450 &    2.090673 &  149.412480 &   65.650754 &  -113.02 \\
           &           &     $\pm$.001604 &$\pm$.00001520 &$\pm$.00000829 &$\pm$.000332 &$\pm$.000108 &$\pm$.000025 &$\pm$     3.68 \\
C/2007 W1  &  20080623 &  20080624.887438 &    0.84968619 &    1.00010121 &  306.554562 &  334.523444 &    9.888552 &  -119.11 \\
           &           &     $\pm$.000639 &$\pm$.00000646 &$\pm$.00002732 &$\pm$.000676 &$\pm$.000279 &$\pm$.000515 &$\pm$    32.15 \\
C/2008 A1  &  20080911 &  20080929.124280 &    1.07294448 &    0.99955656 &  348.472703 &  277.886946 &   82.556261 &   413.29 \\
           &           &     $\pm$.000432 &$\pm$.00000714 &$\pm$.00003447 &$\pm$.000583 &$\pm$.000197 &$\pm$.000473 &$\pm$    32.12 \\
C/2009 K5  &  20100614 &  20100430.024291 &    1.42240448 &    1.00084178 &   66.174037 &  257.856122 &  103.879388 &  -591.80 \\
           &           &     $\pm$.000023 &$\pm$.00000056 &$\pm$.00000058 &$\pm$.000024 &$\pm$.000004 &$\pm$.000007 &$\pm$     0.41 \\
%\hline
%\end{tabular}}}
%\end{table*}
%\bottomrule
\end{longtable}
}}
%\end{longtab}

%\vfill\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	comets from Papers 1 & 2 with q > 3.1 au;  59 objects osculating orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtab}
\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)
%\setlength\LTleft{0pt}               % default: \parindent
%\setlength\LTright{0pt}              % default: \fill
%{\footnotesize {
{\setlength{\tabcolsep}{2.5pt}{
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_osculating_59} Heliocentric orbital elements of osculating orbits for 69 near-parabolic comets described as sample~B in Table~\ref{tab:orbital_quality108_list}. All osculating orbits in this table are based on the entire data sets.
The successive cols. signify 
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%\midrule
%\endfirsthead
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm osc}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endhead
\hline 
\endfoot
%\bottomrule
%\endlastfoot
%% 
\\
C/1972 L1  &  19721119 &  19721114.809745 &    4.27576201 &    1.00636268 &   56.657922 &  225.485976 &   79.367842 & -1488.08 \\
           &           &     $\pm$.003887 &$\pm$.00001790 &$\pm$.00002624 &$\pm$.000583 &$\pm$.000118 &$\pm$.000073 &$\pm$     6.13 \\
C/1973 W1  &  19730826 &  19730809.894467 &    3.84227589 &    1.00063440 &  221.260826 &  244.600667 &  108.066889 &  -165.11 \\
           &           &     $\pm$.006669 &$\pm$.00008706 &$\pm$.00004761 &$\pm$.002045 &$\pm$.000280 &$\pm$.000095 &$\pm$    12.39 \\
C/1974 V1  &  19740821 &  19740807.763518 &    6.01885058 &    1.00391195 &  151.758534 &  226.104055 &   60.853679 &  -649.95 \\
           &           &     $\pm$.018901 &$\pm$.00009141 &$\pm$.00007181 &$\pm$.001823 &$\pm$.000069 &$\pm$.000200 &$\pm$    11.90 \\       
C/1976 D2  &  19750128 &  19750115.546664 &    6.88076913 &    1.00210991 &  193.427853 &   22.786964 &  112.025871 &  -306.64 \\
           &           &     $\pm$.013003 &$\pm$.00009833 &$\pm$.00005133 &$\pm$.001429 &$\pm$.000179 &$\pm$.000136 &$\pm$     7.46 \\
C/1976 U1  &  19760701 &  19760706.362248 &    5.85727320 &    1.00388129 &  118.787189 &  286.037188 &   86.631909 &  -662.64 \\
           &           &     $\pm$.036083 &$\pm$.00014296 &$\pm$.00012609 &$\pm$.003919 &$\pm$.000293 &$\pm$.000358 &$\pm$    21.51 \\
C/1978 A1  &  19770805 &  19770721.555156 &    5.60632765 &    1.00294290 &  343.283932 &  211.623628 &  116.930129 &  -524.92 \\
           &           &     $\pm$.006685 &$\pm$.00003869 &$\pm$.00006749 &$\pm$.000542 &$\pm$.000070 &$\pm$.000162 &$\pm$    12.03 \\
%\\
C/1978 G2  &  19780909 &  19780824.540076 &    6.28283701 &    1.00213685 &  229.509423 &   72.215982 &  153.182919 &  -340.11 \\
           &           &     $\pm$.027455 &$\pm$.00026742 &$\pm$.00023866 &$\pm$.002489 &$\pm$.000451 &$\pm$.000230 &$\pm$    37.94 \\
C/1979 M3  &  19790726 &  19790715.404937 &    4.68691254 &    1.00106133 &   10.101298 &  293.136635 &   92.178173 &  -226.44 \\
           &           &     $\pm$.011173 &$\pm$.00004288 &$\pm$.00006640 &$\pm$.001499 &$\pm$.000082 &$\pm$.000337 &$\pm$    14.16 \\
C/1980 E1  &  19820312 &  19820312.294755 &    3.36388555 &    1.05725600 &  135.085598 &  114.555728 &    1.661772 &-17020.79 \\
           &           &     $\pm$.000438 &$\pm$.00000955 &$\pm$.00001080 &$\pm$.000892 &$\pm$.000890 &$\pm$.000025 &$\pm$     3.13 \\
C/1983 O1  &  19830705 &  19830721.247954 &    3.31791426 &    1.00190643 &  186.220505 &  209.578776 &  134.698671 &  -574.59 \\
           &           &     $\pm$.012645 &$\pm$.00001672 &$\pm$.00006801 &$\pm$.002908 &$\pm$.000048 &$\pm$.000037 &$\pm$    20.49 \\
C/1984 W1  &  19850912 &  19850928.377250 &    4.00019640 &    0.99956150 &  255.267920 &  250.208162 &   89.327140 &   109.62 \\
           &           &     $\pm$.006835 &$\pm$.00003608 &$\pm$.00003854 &$\pm$.001006 &$\pm$.000101 &$\pm$.000096 &$\pm$     9.63 \\
C/1987 F1  &  19870326 &  19870410.278029 &    3.62460449 &    1.00101531 &  329.089760 &  194.487714 &  124.079942 &  -280.12 \\
           &           &     $\pm$.002348 &$\pm$.00001506 &$\pm$.00001802 &$\pm$.000451 &$\pm$.000055 &$\pm$.000075 &$\pm$     4.97 \\
C/1987 H1  &  19861126 &  19861117.104282 &    5.45751848 &    1.00284157 &   16.995673 &  268.325863 &  132.474265 &  -520.67 \\
           &           &     $\pm$.004053 &$\pm$.00003120 &$\pm$.00001548 &$\pm$.000555 &$\pm$.000079 &$\pm$.000057 &$\pm$     2.83 \\
C/1987 W3  &  19871231 &  19880118.808909 &    3.33281436 &    1.00477970 &  194.736359 &  198.345564 &   76.715895 & -1434.13 \\
           &           &     $\pm$.002680 &$\pm$.00001639 &$\pm$.00002465 &$\pm$.000546 &$\pm$.000086 &$\pm$.000095 &$\pm$     7.38 \\
C/1988 B1  &  19870326 &  19870320.107555 &    5.03070649 &    1.00248504 &  124.217043 &  325.159660 &   80.585940 &  -493.97 \\
           &           &     $\pm$.009206 &$\pm$.00007222 &$\pm$.00003544 &$\pm$.001331 &$\pm$.000038 &$\pm$.000139 &$\pm$     7.03 \\
C/1993 F1  &  19920806 &  19920804.502761 &    5.90039749 &    1.00574936 &   61.992684 &   77.515654 &   53.940015 &  -974.40 \\
           &           &     $\pm$.010589 &$\pm$.00006949 &$\pm$.00003689 &$\pm$.001170 &$\pm$.000132 &$\pm$.000051 &$\pm$     6.22 \\
C/1993 K1  &  19940217 &  19940201.947760 &    4.84927746 &    1.00023279 &  232.445275 &   30.328581 &   67.766928 &   -48.01 \\
           &           &     $\pm$.003910 &$\pm$.00002489 &$\pm$.00003717 &$\pm$.000466 &$\pm$.000102 &$\pm$.000070 &$\pm$     7.66 \\
C/1997 A1  &  19970601 &  19970619.592489 &    3.15719754 &    1.00205075 &   40.013168 &  135.766750 &  145.071757 &  -649.55 \\
           &           &     $\pm$.000501 &$\pm$.00000229 &$\pm$.00000507 &$\pm$.000111 &$\pm$.000017 &$\pm$.000026 &$\pm$     1.60 \\
%C/1997 A1 &  19970601 &  19970619.592315 &    3.15719863 &    1.00205073 &   40.013112 &  135.766746 &  145.071765 &  -649.54 \\
%          &           &     $\pm$.000522 &$\pm$.00000240 &$\pm$.00000522 &$\pm$.000116 &$\pm$.000017 &$\pm$.000028 &$\pm$     1.65 \\
C/1997 BA$_6$&19991208 &  19991127.566151 &    3.43630558 &    0.99882316 &  285.935698 &  317.663829 &   72.714861 &   342.47 \\
           &           &     $\pm$.000334 &$\pm$.00000451 &$\pm$.00000508 &$\pm$.000033 &$\pm$.000010 &$\pm$.000022 &$\pm$     1.48 \\
C/1999 F1  &  20020215 &  20020213.749973 &    5.78693483 &    0.99884880 &  255.166695 &   20.012519 &   92.029856 &   198.93 \\
           &           &     $\pm$.000540 &$\pm$.00000227 &$\pm$.00000334 &$\pm$.000040 &$\pm$.000011 &$\pm$.000014 &$\pm$     0.58 \\
%C/1999 F1 &  20020215 &  20020213.750449 &    5.78693346 &    0.99884672 &  255.166727 &   20.012523 &   92.029882 &   199.29 \\
%          &           &     $\pm$.000617 &$\pm$.00000237 &$\pm$.00000404 &$\pm$.000043 &$\pm$.000012 &$\pm$.000019 &$\pm$     0.70 \\
C/1999 F2  &  19980815 &  19980823.988272 &    4.71880860 &    0.99863745 &  352.393463 &  210.295764 &   56.421004 &   288.75 \\
           &           &     $\pm$.002572 &$\pm$.00001514 &$\pm$.00001566 &$\pm$.000353 &$\pm$.000051 &$\pm$.000049 &$\pm$     3.32 \\
C/1999 H3  &  19990810 &  19990818.241961 &    3.50080910 &    1.00269373 &  101.912685 &  332.723748 &  115.840364 &  -769.46 \\
           &           &     $\pm$.000870 &$\pm$.00000249 &$\pm$.00000619 &$\pm$.000199 &$\pm$.000035 &$\pm$.000012 &$\pm$     1.77 \\
C/1999 J2  &  20000406 &  20000406.004255 &    7.10975456 &    1.00103030 &  127.140062 &   50.042583 &   86.412706 &  -144.91 \\
           &           &     $\pm$.000912 &$\pm$.00000468 &$\pm$.00000456 &$\pm$.000063 &$\pm$.000012 &$\pm$.000009 &$\pm$     0.64 \\
C/1999 K5  &  20000625 &  20000704.392540 &    3.25538203 &    1.00167918 &  241.487043 &  106.381812 &   89.473112 &  -515.82 \\
           &           &     $\pm$.000322 &$\pm$.00000088 &$\pm$.00000306 &$\pm$.000043 &$\pm$.000011 &$\pm$.000024 &$\pm$     0.94 \\
C/1999 N4  &  20000516 &  20000523.734622 &    5.50473873 &    1.00419246 &   90.429037 &  345.901293 &  156.922915 &  -761.61 \\
           &           &     $\pm$.000816 &$\pm$.00000628 &$\pm$.00000778 &$\pm$.000097 &$\pm$.000045 &$\pm$.000009 &$\pm$     1.41 \\
%C/1999 N4 &  20000516 &  20000523.735275 &    5.50475124 &    1.00420637 &   90.429116 &  345.901304 &  156.922901 &  -764.13 \\
%          &           &     $\pm$.000924 &$\pm$.00000745 &$\pm$.00000915 &$\pm$.000107 &$\pm$.000047 &$\pm$.000011 &$\pm$     1.66 \\
C/1999 S2  &  19971108 &  19971122.532219 &    6.46669745 &    1.00725540 &  223.477051 &   74.427229 &   65.813130 & -1121.96 \\
           &           &     $\pm$.006487 &$\pm$.00004864 &$\pm$.00002471 &$\pm$.000614 &$\pm$.000142 &$\pm$.000028 &$\pm$     3.82 \\
C/1999 U1  &  19980815 &  19980903.028007 &    4.13756580 &    1.00365011 &  291.063317 &   58.257256 &  105.734810 &  -882.19 \\
           &           &     $\pm$.003494 &$\pm$.00002406 &$\pm$.00001242 &$\pm$.000628 &$\pm$.000024 &$\pm$.000121 &$\pm$     2.99 \\
C/1999 U4  &  20011018 &  20011028.456827 &    4.91532891 &    1.00766217 &   77.511961 &   32.288874 &   51.926317 & -1558.83 \\
           &           &     $\pm$.000242 &$\pm$.00000132 &$\pm$.00000263 &$\pm$.000024 &$\pm$.000011 &$\pm$.000009 &$\pm$     0.53 \\
C/2000 A1  &  20000625 &  20000713.137414 &    9.74312736 &    1.00388320 &   14.265914 &  111.835674 &   24.542798 &  -398.56 \\
           &           &     $\pm$.011178 &$\pm$.00002922 &$\pm$.00001921 &$\pm$.000509 &$\pm$.000042 &$\pm$.000049 &$\pm$     1.97 \\
C/2000 CT$_{54}$&20010620&20010619.500943 &    3.15599443 &    0.99861902 &  272.649348 &   18.964790 &   49.206633 &   437.57 \\
           &           &     $\pm$.000247 &$\pm$.00000824 &$\pm$.00000833 &$\pm$.000048 &$\pm$.000019 &$\pm$.000042 &$\pm$     2.64 \\ 
C/2000 K1  &  19991208 &  19991214.799671 &    6.27611470 &    1.00240548 &   15.814601 &  260.194253 &  116.782036 &  -383.27 \\
           &           &     $\pm$.002273 &$\pm$.00001447 &$\pm$.00001457 &$\pm$.000212 &$\pm$.000028 &$\pm$.000037 &$\pm$     2.32 \\
C/2000 O1  &  20000117 &  20000127.393232 &    5.92165320 &    1.00069750 &   55.112765 &   88.862048 &  148.097534 &  -117.79 \\
           &           &     $\pm$.003402 &$\pm$.00002637 &$\pm$.00002806 &$\pm$.000318 &$\pm$.000114 &$\pm$.000041 &$\pm$     4.74 \\         
C/2000 SV$_{74}$&20020506&20020430.474295 &    3.54159163 &    1.00479822 &   76.226350 &   24.185277 &   75.237116 & -1354.82 \\
           &           &     $\pm$.000097 &$\pm$.00000176 &$\pm$.00000219 &$\pm$.000016 &$\pm$.000005 &$\pm$.000009 &$\pm$     0.62 \\
C/2000 Y1  &  20010401 &  20010202.142668 &    7.97474088 &    1.00268899 &  181.731551 &  239.395267 &  137.976898 &  -337.19 \\
           &           &     $\pm$.012487 &$\pm$.00004697 &$\pm$.00003350 &$\pm$.000767 &$\pm$.000036 &$\pm$.000104 &$\pm$     4.19 \\
\\
C/2001 C1  &  20020327 &  20020328.292956 &    5.10462770 &    0.99991178 &  219.936408 &   33.711279 &   68.951920 &    17.28 \\
           &           &     $\pm$.002413 &$\pm$.00001150 &$\pm$.00001068 &$\pm$.000274 &$\pm$.000013 &$\pm$.000050 &$\pm$     2.09 \\
%\\
C/2001 G1  &  20011018 &  20011009.141613 &    8.23542303 &    1.00244802 &  343.278402 &  203.889833 &   45.368344 &  -297.25 \\
           &           &     $\pm$.008279 &$\pm$.00003133 &$\pm$.00002288 &$\pm$.000468 &$\pm$.000024 &$\pm$.000044 &$\pm$     2.77 \\
C/2001 K5  &  20021013 &  20021011.769734 &    5.18425260 &    0.99962590 &   47.056315 &  237.461926 &   72.593297 &    72.16 \\
           &           &     $\pm$.000225 &$\pm$.00000140 &$\pm$.00000210 &$\pm$.000023 &$\pm$.000006 &$\pm$.000005 &$\pm$     0.40 \\
C/2002 A3  &  20020506 &  20020424.397426 &    5.15143918 &    1.00791266 &  329.479955 &  136.550845 &   48.039047 & -1536.01 \\
           &           &     $\pm$.003120 &$\pm$.00000756 &$\pm$.00000927 &$\pm$.000348 &$\pm$.000010 &$\pm$.000017 &$\pm$     1.79 \\
C/2002 J4  &  20031008 &  20031003.151072 &    3.63378023 &    1.00001831 &  230.705722 &   70.881227 &   46.521834 &    -5.04 \\
           &           &     $\pm$.000235 &$\pm$.00000105 &$\pm$.00000356 &$\pm$.000035 &$\pm$.000014 &$\pm$.000015 &$\pm$     0.98 \\
%C/2002 J4 &  20031008 &  20031003.151057 &    3.63378081 &    1.00001764 &  230.705719 &   70.881219 &   46.521819 &    -4.86 \\
%          &           &     $\pm$.000314 &$\pm$.00000144 &$\pm$.00000501 &$\pm$.000047 &$\pm$.000015 &$\pm$.000016 &$\pm$     1.38 \\
C/2002 J5  &  20031008 &  20030919.309165 &    5.72679475 &    1.00116654 &   74.832954 &  314.110065 &  117.228214 &  -203.70 \\
           &           &     $\pm$.000422 &$\pm$.00000292 &$\pm$.00000388 &$\pm$.000039 &$\pm$.000013 &$\pm$.000007 &$\pm$     0.68 \\
C/2002 L9  &  20040425 &  20040406.052495 &    7.03303845 &    0.99850170 &  231.431509 &  110.457237 &   68.445540 &   213.04 \\
           &           &     $\pm$.000771 &$\pm$.00000591 &$\pm$.00000615 &$\pm$.000050 &$\pm$.000011 &$\pm$.000011 &$\pm$     0.87 \\
C/2002 R3  &  20030610 &  20030613.470930 &    3.86946979 &    1.00267793 &   45.067172 &   54.296421 &  161.095581 &  -692.07 \\
           &           &     $\pm$.001417 &$\pm$.00000421 &$\pm$.00000700 &$\pm$.000275 &$\pm$.000057 &$\pm$.000012 &$\pm$     1.81 \\
C/2003 G1  &  20030210 &  20030203.652081 &    4.91629490 &    1.00125341 &   11.421359 &  246.091987 &   66.855788 &  -254.95 \\
           &           &     $\pm$.000638 &$\pm$.00000352 &$\pm$.00000313 &$\pm$.000093 &$\pm$.000010 &$\pm$.000017 &$\pm$     0.63 \\
C/2003 S3  &  20030322 &  20030410.253543 &    8.12943090 &    1.00142723 &  154.553947 &  226.389152 &  151.496771 &  -175.56 \\
           &           &     $\pm$.004094 &$\pm$.00003043 &$\pm$.00002358 &$\pm$.000233 &$\pm$.000035 &$\pm$.000029 &$\pm$     2.90 \\ 
%C/2003 S3 &  20030322 &  20030410.258068 &    8.12941437 &    1.00141695 &  154.554214 &  226.389157 &  151.496770 &  -174.30 \\
%          &           &     $\pm$.004377 &$\pm$.00003123 &$\pm$.00002383 &$\pm$.000248 &$\pm$.000036 &$\pm$.000029 &$\pm$     2.93 \\
C/2003 WT$_{42}$&20060415&20060410.766380 &    5.19092643 &    1.00256857 &   92.467227 &   48.453841 &   31.410656 &  -494.82 \\
           &           &     $\pm$.000181 &$\pm$.00000115 &$\pm$.00000168 &$\pm$.000021 &$\pm$.000008 &$\pm$.000003 &$\pm$     0.32 \\
C/2004 P1  &  20030720 &  20030808.923813 &    6.01409659 &    0.99873180 &   16.596434 &  284.193932 &   28.823571 &   210.87 \\
           &           &     $\pm$.006332 &$\pm$.00003034 &$\pm$.00001857 &$\pm$.000685 &$\pm$.000238 &$\pm$.000094 &$\pm$     3.09 \\
C/2004 T3  &  20030501 &  20030415.234572 &    8.86450665 &    0.99749028 &  259.677146 &   50.392989 &   71.959969 &   283.12 \\
           &           &     $\pm$.024763 &$\pm$.00008577 &$\pm$.00003702 &$\pm$.001656 &$\pm$.000134 &$\pm$.000050 &$\pm$     4.17 \\
C/2004 X3  &  20050530 &  20050617.237423 &    4.40225166 &    1.00625095 &  202.133519 &  343.045098 &   81.063070 & -1419.94 \\
           &           &     $\pm$.001410 &$\pm$.00000568 &$\pm$.00000937 &$\pm$.000207 &$\pm$.000014 &$\pm$.000082 &$\pm$     2.13 \\
C/2005 B1  &  20060306 &  20060223.575863 &    3.20492463 &    1.00026916 &  103.183642 &  195.556016 &   92.551290 &   -83.98 \\
           &           &     $\pm$.000110 &$\pm$.00000121 &$\pm$.00000160 &$\pm$.000024 &$\pm$.000004 &$\pm$.000011 &$\pm$     0.50 \\
C/2005 EL$_{173}$&20070301&20070305.871906&    3.88631166 &    1.00333283 &  261.493679 &  344.796425 &  130.679610 &  -857.58 \\
           &           &     $\pm$.000180 &$\pm$.00000283 &$\pm$.00000329 &$\pm$.000034 &$\pm$.000009 &$\pm$.000008 &$\pm$     0.84 \\
C/2005 G1  &  20060306 &  20060227.383771 &    4.96067147 &    0.99979762 &  113.825055 &  299.586688 &  108.414423 &    40.80 \\
           &           &     $\pm$.000994 &$\pm$.00000433 &$\pm$.00000508 &$\pm$.000120 &$\pm$.000029 &$\pm$.000010 &$\pm$     1.02 \\
C/2005 K1  &  20051106 &  20051121.217840 &    3.69287282 &    1.00327669 &  134.943605 &  106.304986 &   77.747678 &  -887.30 \\
           &           &     $\pm$.000908 &$\pm$.00000357 &$\pm$.00000422 &$\pm$.000193 &$\pm$.000023 &$\pm$.000012 &$\pm$     1.14 \\ 
%C/2005 K1 &  20051106 &  20051121.217401 &    3.69287529 &    1.00327571 &  134.943484 &  106.305005 &   77.747668 &  -887.04 \\
%          &           &     $\pm$.000974 &$\pm$.00000370 &$\pm$.00000459 &$\pm$.000206 &$\pm$.000028 &$\pm$.000013 &$\pm$     1.24 \\
C/2005 L3  &  20080115 &  20080116.005851 &    5.59327050 &    0.99991033 &   47.096947 &  288.739107 &  139.448742 &    16.03 \\
           &           &     $\pm$.000088 &$\pm$.00000047 &$\pm$.00000071 &$\pm$.000009 &$\pm$.000004 &$\pm$.000002 &$\pm$     0.13 \\
C/2005 Q1  &  20050818 &  20050825.529483 &    6.40841016 &    1.00447731 &   44.691595 &   87.727459 &  105.188309 &  -698.66 \\
           &           &     $\pm$.003554 &$\pm$.00001266 &$\pm$.00001322 &$\pm$.000311 &$\pm$.000045 &$\pm$.000033 &$\pm$     2.06 \\
C/2006 E1  &  20070120 &  20070106.507436 &    6.04057919 &    1.00121653 &  232.779293 &   95.034571 &   83.193442 &  -201.39 \\
           &           &     $\pm$.002770 &$\pm$.00001081 &$\pm$.00001344 &$\pm$.000228 &$\pm$.000037 &$\pm$.000049 &$\pm$     2.22 \\
C/2006 K1  &  20070808 &  20070720.550991 &    4.42551584 &    1.00147580 &  296.442241 &   72.114889 &   53.876951 &  -333.47 \\
           &           &     $\pm$.000347 &$\pm$.00000227 &$\pm$.00000414 &$\pm$.000042 &$\pm$.000010 &$\pm$.000009 &$\pm$     0.93 \\
C/2006 S2  &  20070520 &  20070507.356456 &    3.16144197 &    1.00206698 &  166.342741 &  113.885818 &   98.962277 &  -653.81 \\
           &           &     $\pm$.006086 &$\pm$.00000729 &$\pm$.00001973 &$\pm$.001530 &$\pm$.000032 &$\pm$.000053 &$\pm$     6.24 \\
C/2006 S3  &  20120423 &  20120416.331021 &    5.13114696 &    1.00351254 &  140.130169 &   38.370805 &  166.032646 &  -684.55 \\
           &           &     $\pm$.000113 &$\pm$.00000061 &$\pm$.00000083 &$\pm$.000016 &$\pm$.000011 &$\pm$.000003 &$\pm$     0.16 \\
C/2006 YC  &  20060922 &  20060911.776952 &    4.94821307 &    1.00023183 &  335.518236 &  154.288752 &   69.558721 &   -46.85 \\
           &           &     $\pm$.031475 &$\pm$.00013935 &$\pm$.00006089 &$\pm$.004348 &$\pm$.000125 &$\pm$.001653 &$\pm$    12.30 \\
C/2007 D1  &  20070629 &  20070619.460865 &    8.79372556 &    1.00191986 &  340.159247 &  171.098537 &   41.450252 &  -218.32 \\
           &           &     $\pm$.002729 &$\pm$.00001369 &$\pm$.00000846 &$\pm$.000141 &$\pm$.000008 &$\pm$.000013 &$\pm$     0.96 \\
C/2007 JA$_{21}$&20061101&20061114.373398 &    5.36815179 &    1.00230714 &   93.697721 &   65.522369 &   89.840317 &  -429.78 \\
           &           &     $\pm$.003150 &$\pm$.00001740 &$\pm$.00001092 &$\pm$.000388 &$\pm$.000030 &$\pm$.000022 &$\pm$     2.03 \\
C/2007 Y1  &  20080404 &  20080319.334554 &    3.34090683 &    1.00074172 &  357.128047 &  133.091508 &  110.179814 &  -222.01 \\
           &           &     $\pm$.002282 &$\pm$.00001666 &$\pm$.00004139 &$\pm$.000534 &$\pm$.000091 &$\pm$.000359 &$\pm$    12.39 \\
C/2007 VO$_{53}$&20100504&20100426.499302 &    4.84262750 &    0.99972382 &   75.029920 &   59.736874 &   86.990322 &    57.03 \\
           &           &     $\pm$.000198 &$\pm$.00000113 &$\pm$.00000169 &$\pm$.000023 &$\pm$.000007 &$\pm$.000006 &$\pm$     0.35 \\
\\
C/2008 FK$_{75}$&20101011&20100929.255517 &    4.51085684 &    1.00253851 &   80.420270 &  218.268510 &   61.175997 &  -562.76 \\
           &           &     $\pm$.000092 &$\pm$.00000065 &$\pm$.00000112 &$\pm$.000012 &$\pm$.000004 &$\pm$.000003 &$\pm$     0.25 \\
C/2008 P1  &  20090728 &  20090722.935905 &    3.89610720 &    1.00176244 &   11.862585 &  357.676590 &   64.308943 &  -452.36 \\
           &           &     $\pm$.000243 &$\pm$.00000108 &$\pm$.00000214 &$\pm$.000040 &$\pm$.000005 &$\pm$.000009 &$\pm$     0.55 \\
C/2009 P2  &  20100213 &  20100210.863085 &    6.54387710 &    1.00183747 &   76.088005 &   60.392108 &  163.455157 &  -280.79 \\
           &           &     $\pm$.001278 &$\pm$.00000891 &$\pm$.00000903 &$\pm$.000124 &$\pm$.000066 &$\pm$.000011 &$\pm$     1.38 \\
C/2009 U5  &  20100613 &  20100622.379910 &    6.09432663 &    0.99967469 &   23.804900 &  121.172427 &   25.470398 &    53.38 \\
           &           &     $\pm$.009093 &$\pm$.00001434 &$\pm$.00001116 &$\pm$.000786 &$\pm$.000045 &$\pm$.000086 &$\pm$     1.83 \\
C/2010 D3  &  20100901 &  20100903.915130 &    4.24752343 &    0.99956603 &  304.641320 &  255.238093 &   76.391671 &   102.17 \\
           &           &     $\pm$.001010 &$\pm$.00000425 &$\pm$.00000490 &$\pm$.000134 &$\pm$.000010 &$\pm$.000022 &$\pm$     1.15 \\
C/2010 R1  &  20120602 &  20120518.897264 &    5.62142117 &    1.00366427 &  114.496326 &  343.649456 &  156.933395 &  -651.84 \\
           &           &     $\pm$.000329 &$\pm$.00000251 &$\pm$.00000290 &$\pm$.000037 &$\pm$.000017 &$\pm$.000004 &$\pm$     0.52 \\ 
%\bottomrule
\end{longtable}

==> (inline-2) <==
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_original_27} Orbital elements of original barycentric orbits, i.e. before entering the planetary zone
 for 28 near-parabolic comets described as sample~A1 in Table~\ref{tab:orbital_quality108_list}.
The successive cols. signify 
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse original semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%
%\endfirsthead
%
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endhead
\hline 
\endfoot
%
%\bottomrule
%\endlastfoot
%
\\   
\multicolumn{9}{c}{{\bf Original barycentric orbits based on the entire data sets}} \\
%\\
C/1885 X1 & 15880117 & 18860405.846922 &      0.63999379 &      0.99996093 &     126.676913 &      37.853210 &      82.756505 &       61.04 \\
          &          &   $\pm$0.000595 & $\pm$0.00000574 & $\pm$0.00001099 &  $\pm$0.000644 &  $\pm$0.000093 &  $\pm$0.000459 & $\pm$ 17.17 \\
C/1892 Q1 & 15940415 & 18921228.151231 &      0.97466329 &      0.99994340 &     252.541362 &     266.215494 &      24.770458 &       58.07 \\
          &          &   $\pm$0.001357 & $\pm$0.00001784 & $\pm$0.00004960 &  $\pm$0.001495 &  $\pm$0.000171 &  $\pm$0.000148 & $\pm$ 50.89 \\
%C/1913 Y1 & 16151111 & 19141025.817363 &      1.10067114 &      0.99994214 &      97.541763 &      60.475772 &      67.986634 &       52.57 \\
%          &          &   $\pm$0.000089 & $\pm$0.00000460 & $\pm$0.00000465 &  $\pm$0.000303 &  $\pm$0.000024 &  $\pm$0.000059 & $\pm$  4.23 \\
%C/1940 R2 & 16430617 & 19410115.973647 &      0.36427385 &      0.99998121 &     199.547949 &     296.892704 &      50.184132 &       51.59 \\
%          &          &   $\pm$0.000186 & $\pm$0.00000275 & $\pm$0.00000624 &  $\pm$0.000223 &  $\pm$0.000181 &  $\pm$0.000151 & $\pm$ 17.12 \\
%C/1946 U1 & 16460313 & 19470206.863103 &      2.41082406 &      0.99993893 &     348.609219 &      35.567057 &     108.115230 &       25.33 \\
%          &          &   $\pm$0.002549 & $\pm$0.00001214 & $\pm$0.00001253 &  $\pm$0.000997 &  $\pm$0.000053 &  $\pm$0.000047 & $\pm$  5.20 \\
C/1952 W1 & 16550415 & 19530124.009962 &      0.77523403 &      1.00000006 &     253.927686 &     343.653652 &      97.162914 &       -0.07 \\
          &          &   $\pm$0.001204 & $\pm$0.00003670 & $\pm$0.00006651 &  $\pm$0.003436 &  $\pm$0.000900 &  $\pm$0.000824 & $\pm$ 85.79 \\
C/1956 R1 & 16600319 & 19570408.524057 &      0.31732219 &      0.99999671 &     308.755188 &     215.775015 &     119.986140 &       10.37 \\
          &          &   $\pm$0.003917 & $\pm$0.00000252 & $\pm$0.00000363 &  $\pm$0.000333 &  $\pm$0.000087 &  $\pm$0.000075 & $\pm$ 11.42 \\
C/1959 Y1 & 16621214 & 19600321.812727 &      0.50420900 &      0.99999895 &     306.647899 &     252.547496 &     159.618575 &        2.09 \\
          &          &   $\pm$0.001586 & $\pm$0.00002659 & $\pm$0.00006372 &  $\pm$0.002740 &  $\pm$0.001019 &  $\pm$0.000250 & $\pm$126.38 \\
C/1974 F1 & 16730619 & 19750821.673310 &      3.01230367 &      0.99987782 &     261.346466 &      12.362194 &      50.610951 &       40.56 \\
          &          &   $\pm$0.001378 & $\pm$0.00001431 & $\pm$0.00001505 &  $\pm$0.000421 &  $\pm$0.000047 &  $\pm$0.000064 & $\pm$  5.00 \\
C/1978 H1 & 16790807 & 19781110.596515 &      1.12973415 &      0.99990900 &     231.441739 &     349.549453 &      43.760229 &       80.55 \\
          &          &   $\pm$0.000480 & $\pm$0.00000615 & $\pm$0.00001212 &  $\pm$0.000543 &  $\pm$0.000059 &  $\pm$0.000086 & $\pm$ 10.72 \\
C/1986 P1 & 16880511 & 19870420.100152 &      1.19367382 &      0.99994987 &     238.187130 &     111.413536 &     147.182259 &       42.00 \\
          &          &   $\pm$0.000097 & $\pm$0.00000163 & $\pm$0.00000235 &  $\pm$0.000103 &  $\pm$0.000041 &  $\pm$0.000028 & $\pm$  1.97 \\
C/1989 Q1 & 16911112 & 19891110.997724 &      0.64067579 &      0.99997251 &     150.615177 &     275.483828 &      89.973369 &       42.90 \\
          &          &   $\pm$0.000392 & $\pm$0.00000348 & $\pm$0.00001425 &  $\pm$0.000450 &  $\pm$0.000276 &  $\pm$0.000251 & $\pm$ 22.24 \\
C/1989 X1 & 16921106 & 19900409.258092 &      0.34831385 &      0.99998577 &      61.656955 &      75.909182 &      58.983562 &       40.84 \\
          &          &   $\pm$0.000128 & $\pm$0.00000156 & $\pm$0.00000345 &  $\pm$0.000303 &  $\pm$0.000017 &  $\pm$0.000065 & $\pm$  9.89 \\
C/1990 K1 & 16910715 & 19901024.553182 &      0.93928599 &      0.99989327 &     242.645221 &     139.298604 &     131.574011 &      113.63 \\
          &          &   $\pm$0.000176 & $\pm$0.00000288 & $\pm$0.00000570 &  $\pm$0.000316 &  $\pm$0.000026 &  $\pm$0.000071 & $\pm$  6.07 \\
C/1991 F2 & 16921106 & 19920118.919635 &      1.51348314 &      0.99997844 &     271.252214 &      11.832361 &      95.452472 &       14.24 \\
          &          &   $\pm$0.000253 & $\pm$0.00000532 & $\pm$0.00000609 &  $\pm$0.000271 &  $\pm$0.000025 &  $\pm$0.000085 & $\pm$  4.03 \\
C/1992 J1 & 16910824 & 19930904.172357 &      3.00047429 &      0.99991839 &      83.453441 &     203.272834 &     124.287539 &       27.20 \\
          &          &   $\pm$0.000204 & $\pm$0.00000106 & $\pm$0.00000281 &  $\pm$0.000042 &  $\pm$0.000020 &  $\pm$0.000019 & $\pm$  0.94 \\
C/1993 A1 & 16930704 & 19940113.880951 &      1.94259216 &      0.99987986 &     130.672574 &     144.723714 &     124.970430 &       61.84 \\
          &          &   $\pm$0.000224 & $\pm$0.00000386 & $\pm$0.00000428 &  $\pm$0.000137 &  $\pm$0.000027 &  $\pm$0.000020 & $\pm$  2.20 \\
C/1993 Q1 & 16960110 & 19940326.010524 &      0.96693428 &      0.99998817 &     261.116266 &     193.890790 &     104.974100 &       12.24 \\
          &          &   $\pm$0.000202 & $\pm$0.00000866 & $\pm$0.00000595 &  $\pm$0.000560 &  $\pm$0.000119 &  $\pm$0.000235 & $\pm$  6.15 \\
C/1996 E1 & 16970613 & 19960727.311034 &      1.36236744 &      0.99995892 &      81.089949 &     149.760222 &     114.474859 &       30.15 \\
          &          &   $\pm$0.000153 & $\pm$0.00000644 & $\pm$0.00000621 &  $\pm$0.000331 &  $\pm$0.000036 &  $\pm$0.000027 & $\pm$  4.56 \\
C/1997 J2 & 16951201 & 19980311.421738 &      3.05072071 &      0.99986383 &     122.719964 &     148.795626 &      91.242267 &       44.64 \\
          &          &   $\pm$0.000238 & $\pm$0.00000159 & $\pm$0.00000270 &  $\pm$0.000065 &  $\pm$0.000006 &  $\pm$0.000006 & $\pm$  0.88 \\
C/1999 Y1 & 16981115 & 20010324.030859 &      3.08406653 &      0.99985392 &     184.263825 &     188.750285 &     134.797953 &       47.37 \\
          &          &   $\pm$0.000210 & $\pm$0.00000163 & $\pm$0.00000290 &  $\pm$0.000051 &  $\pm$0.000014 &  $\pm$0.000010 & $\pm$  0.94 \\
C/2001 B1 & 16980429 & 20000919.495624 &      2.92741701 &      0.99977040 &     284.863084 &      49.766597 &     104.117932 &       78.43 \\
          &          &   $\pm$0.000779 & $\pm$0.00001356 & $\pm$0.00000577 &  $\pm$0.000357 &  $\pm$0.000013 &  $\pm$0.000083 & $\pm$  1.97 \\
C/2001 K3 & 16990214 & 20010423.383672 &      3.06886844 &      0.99990440 &       3.350967 &     289.836411 &      51.968638 &       31.15 \\
          &          &   $\pm$0.002066 & $\pm$0.00001189 & $\pm$0.00002074 &  $\pm$0.000568 &  $\pm$0.000139 &  $\pm$0.000262 & $\pm$  6.76 \\
C/2001 Q4 & 17050831 & 20040516.039333 &      0.96047294 &      0.99994184 &       1.322963 &     210.315484 &      99.749234 &       60.56 \\
          &          &   $\pm$0.000036 & $\pm$0.00000035 & $\pm$0.00000077 &  $\pm$0.000050 &  $\pm$0.000008 &  $\pm$0.000011 & $\pm$  0.81 \\
C/2002 E2 & 17020228 & 20020221.797582 &      1.47022961 &      0.99986829 &       9.055695 &     244.655045 &      92.551268 &       89.59 \\
          &          &   $\pm$0.000761 & $\pm$0.00000456 & $\pm$0.00001822 &  $\pm$0.000627 &  $\pm$0.000030 &  $\pm$0.000011 & $\pm$ 12.39 \\
C/2002 Q5 & 17031021 & 20021120.348184 &      1.25026531 &      0.99994161 &     133.240735 &      33.718928 &     149.330682 &       46.70 \\
          &          &   $\pm$0.000045 & $\pm$0.00000022 & $\pm$0.00000138 &  $\pm$0.000044 &  $\pm$0.000043 &  $\pm$0.000012 & $\pm$  1.10 \\
C/2002 T7 & 17060717 & 20040423.021385 &      0.61543684 &      0.99998421 &     157.728765 &      94.834931 &     160.521009 &       25.65 \\
          &          &   $\pm$0.000021 & $\pm$0.00000031 & $\pm$0.00000020 &  $\pm$0.000024 &  $\pm$0.000011 &  $\pm$0.000006 & $\pm$  0.34 \\
C/2003 K4 & 17060319 & 20041013.574142 &      1.02053946 &      0.99996796 &     198.550756 &      18.663783 &     134.279113 &       31.39 \\
          &          &   $\pm$0.000025 & $\pm$0.00000046 & $\pm$0.00000052 &  $\pm$0.000036 &  $\pm$0.000009 &  $\pm$0.000003 & $\pm$  0.51 \\
C/2003 T3 & 17041124 & 20040429.100888 &      1.48623673 &      0.99994731 &      43.684625 &     347.082802 &      50.412830 &       35.45 \\
          &          &   $\pm$0.000046 & $\pm$0.00000032 & $\pm$0.00000105 &  $\pm$0.000017 &  $\pm$0.000017 &  $\pm$0.000015 & $\pm$  0.70 \\
C/2004 B1 & 17060717 & 20060208.897763 &      1.60641136 &      0.99994236 &     327.914718 &     272.794963 &     114.147484 &       35.88 \\
          &          &   $\pm$0.000074 & $\pm$0.00000067 & $\pm$0.00000110 &  $\pm$0.000042 &  $\pm$0.000008 &  $\pm$0.000011 & $\pm$  0.68 \\
C/2005 E2 & 17061120 & 20060223.457894 &      1.52138713 &      0.99996876 &      39.858883 &     347.977213 &      16.989868 &       20.54 \\
          &          &   $\pm$0.000064 & $\pm$0.00000050 & $\pm$0.00000116 &  $\pm$0.000033 &  $\pm$0.000032 &  $\pm$0.000009 & $\pm$  0.76 \\
\\    
\multicolumn{9}{c}{{\bf Original barycentric orbits based on DIST or pre-perihelion data sets}} \\
%\\
C/2001 Q4 & 17051010 & 20040516.038651 &      0.96048645 &      0.99995266 &       1.321905 &     210.315277 &      99.748930 &       49.29 \\
          &          &   $\pm$0.000062 & $\pm$0.00000086 & $\pm$0.00000093 &  $\pm$0.000068 &  $\pm$0.000015 &  $\pm$0.000015 & $\pm$  0.96 \\
C/2002 T7 & 17060826 & 20040423.021348 &      0.61544567 &      0.99998907 &     157.728285 &      94.835092 &     160.521073 &       17.75 \\
          &          &   $\pm$0.000020 & $\pm$0.00000038 & $\pm$0.00000025 &  $\pm$0.000029 &  $\pm$0.000012 &  $\pm$0.000006 & $\pm$  0.41 \\
C/2003 K4 & 17051229 & 20041013.583724 &      1.02053316 &      0.99994788 &     198.552191 &      18.663745 &     134.279144 &       51.07 \\
          &          &   $\pm$0.000667 & $\pm$0.00000119 & $\pm$0.00000163 &  $\pm$0.000090 &  $\pm$0.000034 &  $\pm$0.000008 & $\pm$  1.60 \\     
%\bottomrule
\end{longtable}
%}}
}}
%\end{longtab}

%\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	comets from Paper 4 with q < 3.1 au;  22 objects, original orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtab}
\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)
%\setlength\LTleft{0pt}               % default: \parindent
%\setlength\LTright{0pt}              % default: \fill
%{\footnotesize {
{\setlength{\tabcolsep}{2.5pt}{
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_original_22} Orbital elements of original barycentric orbits, i.e. before entering the planetary zone
 for 22 near-parabolic comets described as sample~A2 in Table~\ref{tab:orbital_quality108_list}.
The successive cols. signify
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse original semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endhead
\hline 
\endfoot
%
%\bottomrule
%\endlastfoot
%%
%\\
\multicolumn{9}{c}{{\bf Original barycentric orbits based on the entire data sets}} \\
C/2006 HW$_{51}$&17051119 & 20060929.574079 & 2.25933969 &      0.99989312 &       0.105489 &     228.163370 &      45.856715 &       47.31 \\
          &          &   $\pm$0.000189 & $\pm$0.00000070 & $\pm$0.00000762 &  $\pm$0.000043 &  $\pm$0.000038 &  $\pm$0.000023 & $\pm$  3.37 \\
C/2006 K3 & 16110913 & 20070313.052038 &      2.50325995 &      0.99984724 &     328.074663 &      49.427949 &      92.612447 &       61.02 \\
          &          &   $\pm$0.000278 & $\pm$0.00000304 & $\pm$0.00001158 &  $\pm$0.000153 &  $\pm$0.000043 &  $\pm$0.000018 & $\pm$  4.63 \\
C/2006 L2 & 17061114 & 20061119.409644 &      1.98559713 &      0.99997441 &      48.229422 &     239.260861 &     101.044452 &       12.89 \\
          &          &   $\pm$0.000117 & $\pm$0.00000069 & $\pm$0.00000283 &  $\pm$0.000042 &  $\pm$0.000012 &  $\pm$0.000023 & $\pm$  1.43 \\
C/2006 OF$_{2}$&17070930 & 20080914.944190 &  2.42852246 &      0.99994849 &      95.624276 &     318.584757 &      30.144295 &       21.21 \\
          &          &   $\pm$0.000090 & $\pm$0.00000063 & $\pm$0.00000119 &  $\pm$0.000030 &  $\pm$0.000006 &  $\pm$0.000003 & $\pm$  0.49 \\
C/2006 P1 & 17090919 & 20070112.337643 &      0.17003705 &      0.99999028 &     155.996155 &     267.457817 &      77.653337 &       57.17 \\
          &          &   $\pm$0.000032 & $\pm$0.00000048 & $\pm$0.00000069 &  $\pm$0.000090 &  $\pm$0.000026 &  $\pm$0.000025 & $\pm$  4.03 \\
C/2006 Q1 & 17060826 & 20080703.956583 &      2.76497731 &      0.99985877 &     344.363245 &     199.515362 &      59.015604 &       51.08 \\
          &          &   $\pm$0.000105 & $\pm$0.00000073 & $\pm$0.00000133 &  $\pm$0.000029 &  $\pm$0.000007 &  $\pm$0.000005 & $\pm$  0.48 \\
C/2006 VZ$_{13}$&17090810 & 20070811.243902 & 1.01301129 &      1.00001871 &     174.163643 &      65.978921 &     134.779717 &      -18.47 \\
          &          &   $\pm$0.000194 & $\pm$0.00000078 & $\pm$0.00000392 &  $\pm$0.000117 &  $\pm$0.000024 &  $\pm$0.000008 & $\pm$  3.87 \\
C/2007 N3 & 17100226 & 20090109.707426 &      1.20594372 &      0.99996094 &     136.944658 &     338.502932 &     178.368268 &       32.39 \\
          &          &   $\pm$0.000015 & $\pm$0.00000010 & $\pm$0.00000022 &  $\pm$0.000137 &  $\pm$0.000133 &  $\pm$0.000005 & $\pm$  0.17 \\
C/2007 O1 & 18650901 & 20070604.639851 &      2.86341562 &      0.99993314 &     159.569295 &     116.490036 &      24.427713 &       23.35 \\
          &          &   $\pm$0.001058 & $\pm$0.00000781 & $\pm$0.00001347 &  $\pm$0.000269 &  $\pm$0.000028 &  $\pm$0.000055 & $\pm$  4.70 \\
C/2007 Q1 & 17040727 & 20061211.984218 &      3.01650403 &      0.99983424 &     282.426335 &       5.878485 &      82.334247 &       54.95 \\
          &          &   $\pm$0.694185 & $\pm$0.02069906 & $\pm$0.00241193 &  $\pm$0.527724 &  $\pm$0.068642 &  $\pm$0.235727 & $\pm$799.16 \\
C/2007 Q3 & 17081213 & 20091007.093891 &      2.25546432 &      0.99991174 &       2.067338 &     149.432081 &      65.620443 &       39.13 \\
          &          &   $\pm$0.000113 & $\pm$0.00000098 & $\pm$0.00000110 &  $\pm$0.000044 &  $\pm$0.000009 &  $\pm$0.000004 & $\pm$  0.49 \\
C/2007 W1 & 17101203 & 20080625.604804 &      0.85571663 &      1.00002492 &     306.193581 &     334.735622 &       9.764012 &      -29.12 \\
          &          &   $\pm$0.000034 & $\pm$0.00000021 & $\pm$0.00000110 &  $\pm$0.000038 &  $\pm$0.000037 &  $\pm$0.000012 & $\pm$  1.30 \\
C/2007 W3 & 17080706 & 20080602.926806 &      1.77616467 &      0.99994427 &     112.658345 &      73.055983 &      78.636651 &       31.38 \\
          &          &   $\pm$0.000337 & $\pm$0.00000621 & $\pm$0.00000684 &  $\pm$0.000223 &  $\pm$0.000058 &  $\pm$0.000073 & $\pm$  3.85 \\
C/2008 A1 & 17090122 & 20080929.788657 &      1.07272957 &      0.99986798 &     348.519718 &     277.853954 &      82.555262 &      123.07 \\
          &          &   $\pm$0.000061 & $\pm$0.00000096 & $\pm$0.00000161 &  $\pm$0.000056 &  $\pm$0.000021 &  $\pm$0.000013 & $\pm$  1.50 \\
C/2008 C1 & 17090412 & 20080416.808453 &      1.26642335 &      0.99995115 &     180.877694 &     307.783053 &      61.737844 &       38.57 \\
          &          &   $\pm$0.000373 & $\pm$0.00000361 & $\pm$0.00001490 &  $\pm$0.000311 &  $\pm$0.000153 &  $\pm$0.000069 & $\pm$ 11.77 \\
C/2008 J6 & 17080128 & 20080410.927250 &      1.99507614 &      0.99994943 &      10.882624 &     298.266609 &      45.029402 &       25.35 \\
          &          &   $\pm$0.000174 & $\pm$0.00000278 & $\pm$0.00000797 &  $\pm$0.000100 &  $\pm$0.000077 &  $\pm$0.000040 & $\pm$  4.00 \\
C/2008 T2 & 17101019 & 20090613.071253 &      1.20556870 &      0.99998527 &     215.823242 &     309.716794 &      56.285125 &       12.22 \\
          &          &   $\pm$0.000044 & $\pm$0.00000062 & $\pm$0.00000128 &  $\pm$0.000038 &  $\pm$0.000021 &  $\pm$0.000015 & $\pm$  1.06 \\
C/2009 K5 & 17101204 & 20100428.968140 &      1.41933411 &      0.99992985 &      66.205134 &     257.740137 &     103.924710 &       49.42 \\
          &          &   $\pm$0.000013 & $\pm$0.00000008 & $\pm$0.00000029 &  $\pm$0.000006 &  $\pm$0.000003 &  $\pm$0.000005 & $\pm$  0.20 \\
C/2009 O4 & 17080630 & 20091231.718738 &      2.55680478 &      0.99985692 &     223.896771 &     172.974938 &      95.832953 &       55.96 \\
          &          &   $\pm$0.001011 & $\pm$0.00000794 & $\pm$0.00001255 &  $\pm$0.000350 &  $\pm$0.000027 &  $\pm$0.000156 & $\pm$  4.91 \\
C/2009 R1 & 17130408 & 20100701.169302 &      0.39442252 &      0.99999520 &     131.134477 &     322.671047 &      77.008392 &       12.16 \\
          &          &   $\pm$0.000278 & $\pm$0.00000159 & $\pm$0.00000130 &  $\pm$0.000137 &  $\pm$0.000036 &  $\pm$0.000137 & $\pm$  3.29 \\
C/2010 H1 & 17090323 & 20100619.145776 &      2.74743452 &      1.00000959 &     233.787592 &     347.407257 &      36.505749 &       -3.49 \\
          &          &   $\pm$0.012050 & $\pm$0.00007428 & $\pm$0.00002954 &  $\pm$0.004486 &  $\pm$0.000507 &  $\pm$0.000741 & $\pm$ 10.75 \\
C/2010 X1 & 17140317 & 20110911.579239 &      0.48158241 &      0.99998839 &     343.653876 &     323.416873 &       1.876287 &       24.10 \\
          &          &   $\pm$0.000172 & $\pm$0.00000166 & $\pm$0.00000106 &  $\pm$0.000479 &  $\pm$0.000486 &  $\pm$0.000026 & $\pm$  2.20 \\
\\
\multicolumn{9}{c}{{\bf Original barycentric orbits based on pre-perihelion data sets}} \\
C/2006 VZ$_{13}$&17090412 & 20070811.247241 & 1.01301057 &      0.99998585 &     174.164610 &      65.978852 &     134.779701 &       13.96 \\
          &          &   $\pm$0.000688 & $\pm$0.00000132 & $\pm$0.00000486 &  $\pm$0.000185 &  $\pm$0.000093 &  $\pm$0.000041 & $\pm$  4.79 \\
C/2007 N3 & 17100226 & 20090109.707500 &      1.20595272 &      0.99996465 &     136.943949 &     338.502617 &     178.368253 &       29.31 \\
          &          &   $\pm$0.000039 & $\pm$0.00000094 & $\pm$0.00000072 &  $\pm$0.000153 &  $\pm$0.000145 &  $\pm$0.000005 & $\pm$  0.59 \\
C/2007 Q3 & 17081213 & 20091007.094186 &      2.25545290 &      0.99990547 &       2.067678 &     149.432150 &      65.620427 &       41.91 \\
          &          &   $\pm$0.000155 & $\pm$0.00000129 & $\pm$0.00000120 &  $\pm$0.000046 &  $\pm$0.000013 &  $\pm$0.000004 & $\pm$  0.53 \\
%C/07W1 PN & 23150215 & 20080624.792309 &      0.84653980 &      0.99937147 &     306.424902 &     334.563967 &       9.892472 &      742.47 \\
%          &          &   $\pm$0.000116 & $\pm$0.00000120 & $\pm$0.00000561 &  $\pm$0.000277 &  $\pm$0.000666 &  $\pm$0.000094 & $\pm$  6.62 \\
C/2007 W1 & 17110112 & 20080625.604947 &      0.85572750 &      1.00003655 &     306.192555 &     334.735976 &       9.764146 &      -42.71 \\
          &          &   $\pm$0.000155 & $\pm$0.00000091 & $\pm$0.00000200 &  $\pm$0.000063 &  $\pm$0.000048 &  $\pm$0.000016 & $\pm$  2.34 \\
C/2008 A1 & 17090122 & 20080929.789350 &      1.07273156 &      0.99987037 &     348.519683 &     277.854140 &      82.555436 &      120.84 \\
          &          &   $\pm$0.000230 & $\pm$0.00000106 & $\pm$0.00000218 &  $\pm$0.000069 &  $\pm$0.000028 &  $\pm$0.000022 & $\pm$  2.03 \\
C/2009 K5 & 17101204 & 20100428.968071 &      1.41933112 &      0.99993542 &      66.205123 &     257.740138 &     103.924779 &       45.50 \\
          &          &   $\pm$0.000031 & $\pm$0.00000030 & $\pm$0.00000078 &  $\pm$0.000027 &  $\pm$0.000006 &  $\pm$0.000007 & $\pm$  0.55 \\
\bottomrule
\end{longtable}
%}}
}}
%\end{longtab}

%\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	comets from Papers 1 & 2 with q > 3.1 au;  59 objects, original orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtab}
\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)
%\setlength\LTleft{0pt}               % default: \parindent
%\setlength\LTright{0pt}              % default: \fill
%{\footnotesize {
{\setlength{\tabcolsep}{2.5pt}{
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_original_59} Orbital elements of original barycentric orbits, i.e. before entering the planetary zone
 for 69 near-parabolic comets  described as sample~B in Table~\ref{tab:orbital_quality108_list}. All original orbits in this table are based on the osculating orbits determined from the entire data sets.
The successive cols. signify 
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse original semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm ori}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endhead
\hline 
\endfoot
%
%\bottomrule
%\endlastfoot
%%
\\
C/1972 L1 & 16680605 & 19721115.398710 &      4.26458890 &      0.99978206 &      56.882790 &     225.480163 &      79.487939 &       51.11 \\
          &          &   $\pm$0.003935 & $\pm$0.00001844 & $\pm$0.00002648 &  $\pm$0.000579 &  $\pm$0.000117 &  $\pm$0.000073 & $\pm$  6.21 \\
C/1973 W1 & 16690819 & 19730810.055023 &      3.84026288 &      0.99972033 &     221.390019 &     244.629964 &     108.049930 &       72.83 \\
          &          &   $\pm$0.006665 & $\pm$0.00008612 & $\pm$0.00004727 &  $\pm$0.002037 &  $\pm$0.000278 &  $\pm$0.000094 & $\pm$ 12.31 \\
C/1974 V1 & 16670721 & 19740808.164070 &      6.01579264 &      0.99989464 &     151.829672 &     226.121112 &      60.878468 &       17.51 \\
          &          &   $\pm$0.019246 & $\pm$0.00009240 & $\pm$0.00007279 &  $\pm$0.001856 &  $\pm$0.000068 &  $\pm$0.000198 & $\pm$ 12.10 \\
C/1976 D2 & 16660107 & 19750115.346261 &      6.88171236 &      0.99960808 &     193.436940 &      22.762585 &     111.987797 &       56.95 \\
          &          &   $\pm$0.013214 & $\pm$0.00010043 & $\pm$0.00005032 &  $\pm$0.001461 &  $\pm$0.000180 &  $\pm$0.000138 & $\pm$  7.31 \\
C/1976 U1 & 16690531 & 19760706.996700 &      5.85519975 &      0.99973363 &     118.864652 &     286.024042 &      86.663827 &       45.49 \\
          &          &   $\pm$0.035841 & $\pm$0.00014134 & $\pm$0.00012792 &  $\pm$0.003893 &  $\pm$0.000293 &  $\pm$0.000353 & $\pm$ 21.85 \\
C/1978 A1 & 16701212 & 19770722.686250 &      5.60844086 &      0.99978957 &     343.384843 &     211.662760 &     116.926807 &       37.52 \\
          &          &   $\pm$0.006476 & $\pm$0.00003815 & $\pm$0.00006666 &  $\pm$0.000535 &  $\pm$0.000069 &  $\pm$0.000160 & $\pm$ 11.89 \\
C/1978 G2 & 16710809 & 19780826.698113 &      6.28038625 &      1.00014083 &     229.651662 &      72.211404 &     153.162815 &      -22.42 \\
          &          &   $\pm$0.026870 & $\pm$0.00026610 & $\pm$0.00023760 &  $\pm$0.002461 &  $\pm$0.000457 &  $\pm$0.000234 & $\pm$ 37.83 \\
C/1979 M3 & 16740614 & 19790715.600960 &      4.69146981 &      0.99980792 &      10.141099 &     293.185694 &      92.150900 &       40.94 \\
          &          &   $\pm$0.011067 & $\pm$0.00004325 & $\pm$0.00006821 &  $\pm$0.001486 &  $\pm$0.000083 &  $\pm$0.000337 & $\pm$ 14.54 \\
C/1980 E1 & 16790916 & 19820405.040362 &      3.16929496 &      0.99983093 &     134.605868 &     120.631047 &       1.770359 &       53.35 \\
          &          &   $\pm$0.002147 & $\pm$0.00001463 & $\pm$0.00001228 &  $\pm$0.000889 &  $\pm$0.000751 &  $\pm$0.000039 & $\pm$  3.87 \\
C/1983 O1 & 16800801 & 19830721.857189 &      3.32563612 &      0.99979769 &     186.280264 &     209.611749 &     134.684921 &       60.83 \\
          &          &   $\pm$0.018492 & $\pm$0.00001829 & $\pm$0.00012012 &  $\pm$0.004512 &  $\pm$0.000056 &  $\pm$0.000037 & $\pm$ 36.12 \\
C/1984 W2 & 16820212 & 19850929.038315 &      4.00453691 &      0.99991890 &     255.286662 &     250.227075 &      89.263792 &       20.25 \\
          &          &   $\pm$0.014076 & $\pm$0.00004945 & $\pm$0.00003430 &  $\pm$0.002360 &  $\pm$0.000102 &  $\pm$0.000096 & $\pm$  8.56 \\ 
C/1987 F1 & 16831114 & 19870409.792606 &      3.62427914 &      0.99978940 &     329.061349 &     194.483295 &     124.014019 &       58.11 \\
          &          &   $\pm$0.002309 & $\pm$0.00001504 & $\pm$0.00001801 &  $\pm$0.000450 &  $\pm$0.000055 &  $\pm$0.000076 & $\pm$  4.97 \\
\\
C/1987 H1 & 16800622 & 19861116.537694 &      5.45109244 &      0.99975221 &      16.935975 &     268.239805 &     132.519096 &       45.46 \\
          &          &   $\pm$0.004017 & $\pm$0.00003114 & $\pm$0.00001545 &  $\pm$0.000553 &  $\pm$0.000079 &  $\pm$0.000056 & $\pm$  2.83 \\
C/1987 W3 & 16850706 & 19880119.288960 &      3.32264693 &      0.99991866 &     195.061575 &     198.376791 &      76.786374 &       24.48 \\
          &          &   $\pm$0.002646 & $\pm$0.00001598 & $\pm$0.00002412 &  $\pm$0.000542 &  $\pm$0.000087 &  $\pm$0.000095 & $\pm$  7.26 \\
C/1988 B1 & 16811015 & 19870319.600552 &      5.03079825 &      0.99989942 &     124.243345 &     325.210131 &      80.573568 &       19.99 \\
          &          &   $\pm$0.009221 & $\pm$0.00007241 & $\pm$0.00003516 &  $\pm$0.001322 &  $\pm$0.000038 &  $\pm$0.000139 & $\pm$  6.99 \\
C/1993 F1 & 16850308 & 19920806.153786 &      5.89949798 &      0.99963062 &      62.056088 &      77.524079 &      53.980307 &       62.61 \\
          &          &   $\pm$0.010511 & $\pm$0.00006956 & $\pm$0.00003712 &  $\pm$0.001154 &  $\pm$0.000133 &  $\pm$0.000050 & $\pm$  6.29 \\
C/1993 K1 & 16881127 & 19940131.665129 &      4.84471237 &      0.99985892 &     232.436917 &      30.322178 &      67.735390 &       29.12 \\
          &          &   $\pm$0.003962 & $\pm$0.00002505 & $\pm$0.00003712 &  $\pm$0.000468 &  $\pm$0.000103 &  $\pm$0.000070 & $\pm$  7.66 \\
C/1997 A1 & 16950405 & 19970620.169495 &      3.16326982 &      0.99993098 &      40.022006 &     135.720211 &     145.046895 &       21.82 \\
          &          &    $\pm$.000519 & $\pm$0.00000236 & $\pm$0.00000519 &  $\pm$0.000115 &  $\pm$0.000018 &  $\pm$0.000027 & $\pm$  1.64 \\
%C/1997 A1& 16950405 & 19970620.169319 &      3.16327092 &      0.99993096 &      40.021949 &     135.720207 &     145.046903 &       21.83 \\
%         &          &   $\pm$0.000525 & $\pm$0.00000239 & $\pm$0.00000525 &  $\pm$0.000116 &  $\pm$0.000017 &  $\pm$0.000028 & $\pm$  1.66 \\
C/1997 BA$_6$&16970213&19991128.142457 &      3.44037125 &      0.99989050 &     285.894624 &     317.682671 &      72.629264 &       31.83 \\
          &          &   $\pm$0.000636 & $\pm$0.00000574 & $\pm$0.00000397 &  $\pm$0.000149 &  $\pm$0.000011 &  $\pm$0.000022 & $\pm$  1.15 \\
C/1999 F1 & 16950224 & 20020213.923640 &      5.78838144 &      0.99978554 &     255.192725 &      20.024735 &      91.973855 &       37.05 \\
          &          &   $\pm$0.000557 & $\pm$0.00000234 & $\pm$0.00000343 &  $\pm$0.000041 &  $\pm$0.000011 &  $\pm$0.000014 &$\pm$   0.59 \\
%C/1999 F1& 16950224 & 20020213.924108 &      5.78838006 &      0.99978345 &     255.192757 &      20.024739 &      91.973881 &       37.41 \\
%         &          &   $\pm$0.000598 & $\pm$0.00000236 & $\pm$0.00000403 &  $\pm$0.000042 &  $\pm$0.000012 &  $\pm$0.000019 & $\pm$  0.70 \\
C/1999 F2 & 16930525 & 19980824.023182 &      4.72811386 &      0.99977816 &     352.298488 &     210.295378 &      56.362989 &       46.92 \\
          &          &   $\pm$0.002527 & $\pm$0.00001507 & $\pm$0.00001569 &  $\pm$0.000353 &  $\pm$0.000052 &  $\pm$0.000050 & $\pm$  3.32 \\
C/1999 H3 & 16950803 & 19990817.116521 &      3.50442230 &      0.99956311 &     101.831498 &     332.721955 &     115.908160 &      124.67 \\
          &          &   $\pm$0.001361 & $\pm$0.00000377 & $\pm$0.00001359 &  $\pm$0.000316 &  $\pm$0.000075 &  $\pm$0.000011 & $\pm$  3.88 \\
C/1999 J2 & 16910317 & 20000405.275717 &      7.11363383 &      0.99984298 &     127.111565 &      50.100055 &      86.368939 &       22.07 \\
          &          &   $\pm$0.000916 & $\pm$0.00000474 & $\pm$0.00000460 &  $\pm$0.000063 &  $\pm$0.000011 &  $\pm$0.000009 & $\pm$  0.65 \\
C/1999 K5 & 16980208 & 20000703.418653 &      3.25370073 &      0.99993034 &     241.511845 &     106.284045 &      89.488511 &       21.41 \\
          &          &   $\pm$0.000333 & $\pm$0.00000086 & $\pm$0.00000308 &  $\pm$0.000044 &  $\pm$0.000011 &  $\pm$0.000024 & $\pm$  0.95 \\
C/1999 N4 & 16930704 & 20000523.006014 &      5.51393119 &      0.99961003 &      90.320748 &     345.906966 &     156.940933 &       70.72 \\
          &          &   $\pm$0.000829 & $\pm$0.00000622 & $\pm$0.00000788 &  $\pm$0.000100 &  $\pm$0.000046 &  $\pm$0.000009 & $\pm$  1.43 \\
%C/1999 N4& 16930813 & 20000523.006628 &      5.51394348 &      0.99962394 &      90.320830 &     345.906979 &     156.940919 &       68.20 \\
%         &          &   $\pm$0.000919 & $\pm$0.00000732 & $\pm$0.00000913 &  $\pm$0.000108 &  $\pm$0.000047 &  $\pm$0.000011 & $\pm$  1.66 \\
C/1999 S2 & 16890725 & 19971122.443555 &      6.46202592 &      0.99963528 &     223.496648 &      74.396105 &      65.872236 &       56.44 \\
          &          &   $\pm$0.006530 & $\pm$0.00004912 & $\pm$0.00002453 &  $\pm$0.000617 &  $\pm$0.000142 &  $\pm$0.000027 & $\pm$  3.80 \\
C/1999 U1 & 16940808 & 19980903.427579 &      4.13652185 &      0.99984302 &     291.151039 &      58.213827 &     105.825193 &       37.95 \\
          &          &   $\pm$0.003547 & $\pm$0.00002415 & $\pm$0.00001239 &  $\pm$0.000628 &  $\pm$0.000024 &  $\pm$0.000122 & $\pm$  3.00 \\
C/1999 U4 & 16960618 & 20011029.942046 &      4.88670740 &      0.99984462 &      77.829741 &      32.387465 &      52.060460 &       31.80 \\
          &          &   $\pm$0.000253 & $\pm$0.00000124 & $\pm$0.00000257 &  $\pm$0.000025 &  $\pm$0.000011 &  $\pm$0.000010 & $\pm$  0.53 \\
C/2000 A1 & 16861029 & 20000715.206584 &      9.74094723 &      0.99960423 &      14.342181 &     111.888001 &      24.552710 &       40.63 \\
          &          &   $\pm$0.011038 & $\pm$0.00002930 & $\pm$0.00001927 &  $\pm$0.000503 &  $\pm$0.000041 &  $\pm$0.000049 & $\pm$  1.98 \\
C/2000 CT$_{54}$& 16980827& 20010620.058041 & 3.16327619 &      0.99976954 &     272.560232 &      18.986874 &      49.142424 &       72.86 \\
          &          &   $\pm$0.001270 & $\pm$0.00001040 & $\pm$0.00000967 &  $\pm$0.000318 &  $\pm$0.000019 &  $\pm$0.000041 & $\pm$  3.06 \\
C/2000 K1 & 16920311 & 19991213.536382 &      6.27823901 &      0.99974889 &      15.737694 &     260.123450 &     116.745943 &       40.00 \\
          &          &   $\pm$0.002299 & $\pm$0.00001463 & $\pm$0.00001453 &  $\pm$0.000216 &  $\pm$0.000028 &  $\pm$0.000038 & $\pm$  2.31 \\
C/2000 O1 & 16920927 & 20000128.212579 &      5.91487290 &      0.99969254 &      55.184190 &      88.877691 &     148.072564 &       51.98 \\
          &          &   $\pm$0.003342 & $\pm$0.00002655 & $\pm$0.00002809 &  $\pm$0.000313 &  $\pm$0.000115 &  $\pm$0.000040 & $\pm$  4.75 \\
C/2000 SV$_{74}$&16980827& 20020430.081681 &  3.52665831 &      0.99967447 &      76.492877 &      24.152963 &      75.360907 &       92.31 \\
          &          &   $\pm$0.000341 & $\pm$0.00000232 & $\pm$0.00000301 &  $\pm$0.000070 &  $\pm$0.000010 &  $\pm$0.000012 & $\pm$  0.85 \\
C/2000 Y1 & 16900210 & 20010203.415766 &      7.96805733 &      0.99951843 &     181.777248 &     239.382014 &     138.029678 &       60.44 \\
          &          &   $\pm$0.012454 & $\pm$0.00004701 & $\pm$0.00003372 &  $\pm$0.000767 &  $\pm$0.000036 &  $\pm$0.000103 & $\pm$  4.23 \\
C/2001 C1 & 16960906 & 20020328.801115 &      5.11002022 &      0.99991858 &     219.952566 &      33.760054 &      68.910831 &       15.93 \\
          &          &   $\pm$0.002426 & $\pm$0.00001152 & $\pm$0.00001070 &  $\pm$0.000276 &  $\pm$0.000013 &  $\pm$0.000050 & $\pm$  2.09 \\
C/2001 G1 & 16900829 & 20011010.850895 &      8.23895535 &      0.99966545 &     343.332494 &     203.944602 &      45.357940 &       40.61 \\
          &          &   $\pm$0.008190 & $\pm$0.00003115 & $\pm$0.00002270 &  $\pm$0.000464 &  $\pm$0.000024 &  $\pm$0.000043 & $\pm$  2.76 \\
C/2001 K5 & 16970325 & 20021011.974538 &      5.18958159 &      0.99994997 &      47.066240 &     237.490666 &      72.541315 &        9.64 \\
          &          &   $\pm$0.000225 & $\pm$0.00000140 & $\pm$0.00000210 &  $\pm$0.000023 &  $\pm$0.000006 &  $\pm$0.000005 & $\pm$  0.41 \\
C/2002 A3 & 16960906 & 20020425.196888 &      5.14305257 &      0.99989342 &     329.552549 &     136.668883 &      48.065967 &       20.72 \\
          &          &   $\pm$0.003135 & $\pm$0.00000772 & $\pm$0.00000939 &  $\pm$0.000350 &  $\pm$0.000010 &  $\pm$0.000017 & $\pm$  1.83 \\
C/2002 J4 & 17000817 & 20031003.506725 &      3.63841226 &      0.99987674 &     230.676162 &      70.946574 &      46.492041 &       33.88 \\
          &          &   $\pm$0.000244 & $\pm$0.00000105 & $\pm$0.00000360 &  $\pm$0.000035 &  $\pm$0.000015 &  $\pm$0.000016 &$\pm$   0.99 \\
%C/2002 J4& 17000708 & 20031003.506711 &      3.63841284 &      0.99987607 &     230.676159 &      70.946567 &      46.492025 &       34.06 \\
%         &          &   $\pm$0.000317 & $\pm$0.00000146 & $\pm$0.00000498 &  $\pm$0.000047 &  $\pm$0.000015 &  $\pm$0.000016 & $\pm$  1.37 \\
C/2002 J5 & 16960906 & 20030919.798348 &      5.72509311 &      0.99966097 &      74.902635 &     314.051668 &     117.213649 &       59.22 \\
          &          &   $\pm$0.000416 & $\pm$0.00000298 & $\pm$0.00000388 &  $\pm$0.000039 &  $\pm$0.000013 &  $\pm$0.000007 & $\pm$  0.68 \\
C/2002 L9 & 16950224 & 20040405.561118 &      7.03551955 &      0.99974285 &     231.448525 &     110.454062 &      68.399334 &       36.55 \\
          &          &   $\pm$0.000769 & $\pm$0.00000600 & $\pm$0.00000627 &  $\pm$0.000050 &  $\pm$0.000011 &  $\pm$0.000011 & $\pm$  0.89 \\
\\
C/2002 R3 & 16991001 & 20030613.160670 &      3.87017657 &      0.99981363 &      44.821560 &      54.088264 &     161.179102 &       48.16 \\
          &          &   $\pm$0.001468 & $\pm$0.00000698 & $\pm$0.00001189 &  $\pm$0.000251 &  $\pm$0.000025 &  $\pm$0.000037 & $\pm$  3.07 \\
C/2003 G1 & 16971120 & 20030204.386002 &      4.92065682 &      0.99993277 &      11.459666 &     246.149796 &      66.833236 &       13.66 \\
          &          &   $\pm$0.000633 & $\pm$0.00000353 & $\pm$0.00000313 &  $\pm$0.000092 &  $\pm$0.000010 &  $\pm$0.000017 & $\pm$  0.64 \\
C/2003 S3 & 16920530 & 20030409.093744 &      8.12669499 &      0.99971781 &     154.380377 &     226.284679 &     151.518010 &       34.72 \\
          &          &   $\pm$0.004294 & $\pm$0.00003132 & $\pm$0.00002426 &  $\pm$0.000246 &  $\pm$0.000037 &  $\pm$0.000030 & $\pm$  2.99 \\
%C/2003 S3& 16920420 & 20030409.098307 &      8.12667850 &      0.99970753 &     154.380643 &     226.284684 &     151.518009 &       35.99 \\
%         &          &   $\pm$0.004366 & $\pm$0.00003123 & $\pm$0.00002385 &  $\pm$0.000248 &  $\pm$0.000036 &  $\pm$0.000029 & $\pm$  2.93 \\
C/2003 WT & 17000419 & 20060411.899174 &      5.18222200 &      0.99976466 &      92.604965 &      48.434857 &      31.434392 &       45.41 \\
          &          &   $\pm$0.000185 & $\pm$0.00000123 & $\pm$0.00000168 &  $\pm$0.000021 &  $\pm$0.000008 &  $\pm$0.000003 & $\pm$  0.32 \\
C/2004 P1 & 16960509 & 20030809.041740 &      6.02262457 &      0.99981290 &      16.535459 &     284.228301 &      28.798128 &       31.07 \\
          &          &   $\pm$0.006290 & $\pm$0.00003005 & $\pm$0.00001835 &  $\pm$0.000689 &  $\pm$0.000240 &  $\pm$0.000095 & $\pm$  3.05 \\
C/2004 T3 & 16901227 & 20030414.895405 &      8.86554953 &      0.99959502 &     259.686943 &      50.389055 &      71.923588 &       45.68 \\
          &          &   $\pm$0.024434 & $\pm$0.00008464 & $\pm$0.00003724 &  $\pm$0.001643 &  $\pm$0.000134 &  $\pm$0.000050 & $\pm$  4.20 \\
C/2004 X3 & 17010414 & 20050618.219538 &      4.38911289 &      0.99994104 &     202.411327 &     343.029540 &      81.169463 &       13.43 \\
          &          &   $\pm$0.001403 & $\pm$0.00000571 & $\pm$0.00000930 &  $\pm$0.000206 &  $\pm$0.000014 &  $\pm$0.000081 & $\pm$  2.12 \\
C/2005 B1 & 17040109 & 20060222.262070 &      3.20593580 &      0.99998720 &     103.106005 &     195.570413 &      92.497575 &        3.99 \\
          &          &   $\pm$0.000227 & $\pm$0.00000162 & $\pm$0.00000195 &  $\pm$0.000054 &  $\pm$0.000012 &  $\pm$0.000012 & $\pm$  0.61 \\
C/2005 EL$_{173}$&17030623& 20070305.845896 & 3.88759263 &      0.99982582 &     261.492080 &     344.763229 &     130.759788 &       44.81 \\
          &          &   $\pm$0.000536 & $\pm$0.00000374 & $\pm$0.00000387 &  $\pm$0.000096 &  $\pm$0.000009 &  $\pm$0.000008 & $\pm$  0.99 \\
C/2005 G1 & 17001215 & 20060226.533616 &      4.95322048 &      0.99991785 &     113.858813 &     299.571155 &     108.385968 &       16.58 \\
          &          &   $\pm$0.000969 & $\pm$0.00000434 & $\pm$0.00000505 &  $\pm$0.000118 &  $\pm$0.000029 &  $\pm$0.000009 & $\pm$  1.02 \\
C/2005 K1 & 17021205 & 20051121.776254 &      3.69197608 &      0.99996944 &     135.026925 &     106.341220 &      77.810523 &        8.28 \\
          &          &   $\pm$0.001340 & $\pm$0.00000503 & $\pm$0.00000974 &  $\pm$0.000316 &  $\pm$0.000024 &  $\pm$0.000012 & $\pm$  2.64 \\ %C/2005 K1& 17021205 & 20051121.775614 &      3.69197941 &      0.99995935 &     135.026722 &     106.341239 &      77.810513 &       11.01 \\
%         &          &   $\pm$0.001354 & $\pm$0.00000504 & $\pm$0.00001014 &  $\pm$0.000320 &  $\pm$0.000027 &  $\pm$0.000013 & $\pm$  2.75 \\
C/2005 L3 & 17010305 & 20080115.292269 &      5.58682654 &      0.99965548 &      47.073480 &     288.707828 &     139.391017 &       61.67 \\
          &          &   $\pm$0.000088 & $\pm$0.00000053 & $\pm$0.00000070 &  $\pm$0.000009 &  $\pm$0.000004 &  $\pm$0.000002 & $\pm$  0.13 \\
C/2005 Q1 & 16971120 & 20050826.530305 &      6.39876801 &      0.99985473 &      44.829145 &      87.678330 &     105.254459 &       22.70 \\
          &          &   $\pm$0.003639 & $\pm$0.00001266 & $\pm$0.00001307 &  $\pm$0.000317 &  $\pm$0.000045 &  $\pm$0.000033 & $\pm$  2.04 \\
C/2006 E1 & 16991001 & 20070106.056920 &      6.03607650 &      0.99980395 &     232.838489 &      95.075848 &      83.188779 &       32.48 \\
          &          &   $\pm$0.002773 & $\pm$0.00001088 & $\pm$0.00001350 &  $\pm$0.000230 &  $\pm$0.000036 &  $\pm$0.000048 & $\pm$  2.24 \\
C/2006 K1 & 17030404 & 20070720.112692 &      4.42388653 &      0.99992817 &     296.473838 &      72.153187 &      53.870510 &       16.24 \\
          &          &   $\pm$0.000348 & $\pm$0.00000230 & $\pm$0.00000410 &  $\pm$0.000042 &  $\pm$0.000010 &  $\pm$0.000009 & $\pm$  0.93 \\
C/2006 S2 & 17040727 & 20070508.028917 &      3.15839357 &      0.99977096 &     166.480582 &     113.906396 &      99.006662 &       72.52 \\
          &          &   $\pm$0.003363 & $\pm$0.00001988 & $\pm$0.00002572 &  $\pm$0.000797 &  $\pm$0.000032 &  $\pm$0.000054 & $\pm$  8.14 \\
C/2006 S3 & 17061114 & 20120415.863838 &      5.13372946 &      0.99997163 &     140.028609 &      38.303879 &     166.015371 &        5.53 \\
          &          &   $\pm$0.000113 & $\pm$0.00000053 & $\pm$0.00000083 &  $\pm$0.000016 &  $\pm$0.000011 &  $\pm$0.000003 & $\pm$  0.16 \\
C/2006 YC & 17010305 & 20060911.372759 &      4.94671296 &      0.99977378 &     335.521538 &     154.250213 &      69.543022 &       45.73 \\
          &          &   $\pm$0.031507 & $\pm$0.00013762 & $\pm$0.00005955 &  $\pm$0.004357 &  $\pm$0.000123 &  $\pm$0.001630 & $\pm$ 12.04 \\
C/2007 D1 & 16950515 & 20070619.627616 &      8.79200698 &      0.99961354 &     340.120329 &     171.125352 &      41.426988 &       43.96 \\
          &          &   $\pm$0.002693 & $\pm$0.00001358 & $\pm$0.00000832 &  $\pm$0.000140 &  $\pm$0.000008 &  $\pm$0.000014 & $\pm$  0.95 \\
C/2007 JA$_{21}$&17000419& 20061115.586363 &  5.36590022 &      0.99965064 &      93.783567 &      65.483271 &      89.879449 &       65.11 \\
          &          &   $\pm$0.003223 & $\pm$0.00001785 & $\pm$0.00001073 &  $\pm$0.000393 &  $\pm$0.000030 &  $\pm$0.000022 & $\pm$  2.00 \\
C/2007 Y1 & 17050722 & 20080318.752689 &      3.34342252 &      0.99988596 &     357.085840 &     133.054139 &     110.125744 &       34.11 \\
          &          &   $\pm$0.002305 & $\pm$0.00001664 & $\pm$0.00004164 &  $\pm$0.000533 &  $\pm$0.000092 &  $\pm$0.000364 & $\pm$ 12.46 \\ 
C/2007 VO$_{53}$&17040508&20100426.227350 &   4.84064308 &      0.99955267 &      75.075823 &      59.767764 &      86.965774 &       92.41 \\
          &          &   $\pm$0.000199 & $\pm$0.00000115 & $\pm$0.00000172 &  $\pm$0.000023 &  $\pm$0.000007 &  $\pm$0.000005 & $\pm$  0.36 \\
C/2008 FK$_{75}$&17051229&20100929.366575 &   4.50558286 &      0.99983540 &      80.520456 &     218.228874 &      61.190150 &       36.53 \\
          &          &   $\pm$0.000091 & $\pm$0.00000070 & $\pm$0.00000113 &  $\pm$0.000012 &  $\pm$0.000004 &  $\pm$0.000003 & $\pm$  0.25 \\
C/2008 P1 & 17040727 & 20090722.891761 &      3.89043249 &      0.99941649 &      11.963829 &     357.736840 &      64.317061 &      149.98 \\
          &          &   $\pm$0.000239 & $\pm$0.00000111 & $\pm$0.00000214 &  $\pm$0.000039 &  $\pm$0.000005 &  $\pm$0.000009 & $\pm$  0.55 \\
C/2009 P2 & 17020119 & 20100211.788872 &      6.54119059 &      0.99986297 &      76.054900 &      60.336867 &     163.445524 &       20.95 \\
          &          &   $\pm$0.001311 & $\pm$0.00000894 & $\pm$0.00000906 &  $\pm$0.000126 &  $\pm$0.000066 &  $\pm$0.000011 & $\pm$  1.38 \\
C/2009 U5 & 17021205 & 20100622.599308 &      6.09719567 &      0.99974726 &      23.807853 &     121.202798 &      25.459103 &       41.45 \\
          &          &   $\pm$0.009099 & $\pm$0.00001441 & $\pm$0.00001129 &  $\pm$0.000785 &  $\pm$0.000045 &  $\pm$0.000086 & $\pm$  1.85 \\
C/2010 D3 & 17060826 & 20100904.080190 &      4.24846025 &      0.99991442 &     304.623984 &     255.242399 &      76.358086 &       20.14 \\
          &          &   $\pm$0.001039 & $\pm$0.00000438 & $\pm$0.00000502 &  $\pm$0.000137 &  $\pm$0.000010 &  $\pm$0.000022 & $\pm$  1.18 \\
C/2010 R1 & 17050831 & 20120518.570947 &      5.62134619 &      0.99975559 &     114.531799 &     343.648214 &     156.925538 &       43.48 \\
          &          &   $\pm$0.000333 & $\pm$0.00000249 & $\pm$0.00000290 &  $\pm$0.000037 &  $\pm$0.000017 &  $\pm$0.000004 & $\pm$  0.52 \\
%          \bottomrule
\end{longtable}

==> (inline-3) <==
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_future_27} Orbital elements of future barycentric orbits, i.e. after leaving the planetary zone
 for 28 near-parabolic comets described as sample~A1 in Table~\ref{tab:orbital_quality108_list}.
The successive cols. signify
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse future semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
%\midrule
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endhead
\hline 
\endfoot
%
%\bottomrule
%\endlastfoot
%%
\\   
\multicolumn{9}{c}{{\bf Future barycentric orbits based on the entire data sets}} \\
C/1885 X1 & 21820810 & 18860407.057135 &      0.64058887 &      1.00006625 &     126.518354 &      38.136646 &      82.607618 &     -103.42 \\
          &          &   $\pm$0.000133 & $\pm$0.00000783 & $\pm$0.00002647 &  $\pm$0.001336 &  $\pm$0.000094 &  $\pm$0.000459 & $\pm$ 41.32 \\
C/1892 Q1 & 21851013 & 18921228.159564 &      0.97762751 &      1.00047597 &     252.717846 &     265.987063 &      24.766253 &     -486.86 \\
          &          &   $\pm$0.001086 & $\pm$0.00000825 & $\pm$0.00002276 &  $\pm$0.000772 &  $\pm$0.000186 &  $\pm$0.000149 & $\pm$ 23.28 \\
%C/1913 Y1 & 22140224 & 19141026.924707 &      1.10515434 &      0.99990403 &      97.458874 &      60.292937 &      67.982497 &       86.84 \\
%          &          &   $\pm$0.000072 & $\pm$0.00000460 & $\pm$0.00000467 &  $\pm$0.000300 &  $\pm$0.000023 &  $\pm$0.000059 & $\pm$  4.23 \\
%C/1940 R2 & 22221129 & 19410115.373155 &      0.37020004 &      1.00055310 &     199.639408 &     296.591043 &      49.669507 &    -1494.06 \\
%          &          &   $\pm$0.000183 & $\pm$0.00000311 & $\pm$0.00001323 &  $\pm$0.000646 &  $\pm$0.000184 &  $\pm$0.000154 & $\pm$ 35.72 \\
%C/1946 U1 & 22480426 & 19470207.498214 &      2.41249282 &      0.99987424 &     348.623514 &      35.534123 &     108.158751 &       52.13 \\
%          &          &   $\pm$0.001146 & $\pm$0.00001215 & $\pm$0.00001253 &  $\pm$0.000477 &  $\pm$0.000052 &  $\pm$0.000046 & $\pm$  5.19 \\
C/1952 W1 & 22500526 & 19530125.074189 &      0.77661881 &      1.00003215 &     253.740607 &     343.512621 &      97.122335 &      -41.39 \\
          &          &   $\pm$0.002219 & $\pm$0.00004215 & $\pm$0.00008305 &  $\pm$0.004184 &  $\pm$0.000894 &  $\pm$0.000825 & $\pm$106.94 \\
C/1956 R1 & 22471228 & 19570408.428079 &      0.31297901 &      1.00018143 &     308.814505 &     216.076797 &     119.901340 &     -579.69 \\
          &          &   $\pm$0.000086 & $\pm$0.00000240 & $\pm$0.00000312 &  $\pm$0.000342 &  $\pm$0.000070 &  $\pm$0.000054 & $\pm$  9.97 \\
C/1959 Y1 & 22540505 & 19600321.174193 &      0.49958552 &      1.00014320 &     306.600044 &     252.749756 &     159.604537 &     -286.64 \\
          &          &   $\pm$0.000469 & $\pm$0.00001211 & $\pm$0.00001678 &  $\pm$0.002240 &  $\pm$0.000630 &  $\pm$0.000206 & $\pm$ 33.58 \\
C/1974 F1 & 22830801 & 19750822.264925 &      3.01047419 &      0.99842815 &     261.338643 &      12.320071 &      50.625063 &      522.13 \\
          &          &   $\pm$0.002042 & $\pm$0.00001490 & $\pm$0.00002048 &  $\pm$0.000526 &  $\pm$0.000091 &  $\pm$0.000059 & $\pm$  6.81 \\
C/1978 H1 & 22660701 & 19781110.554368 &      1.14083841 &      1.00116958 &     231.489011 &     349.342113 &      43.677621 &    -1025.19 \\
          &          &   $\pm$0.000446 & $\pm$0.00000560 & $\pm$0.00000931 &  $\pm$0.000411 &  $\pm$0.000060 &  $\pm$0.000085 & $\pm$  8.16 \\
C/1986 P1 & 22941111 & 19870419.783953 &      1.20210995 &      0.99907772 &     238.307237 &     111.721429 &     147.193160 &      767.22 \\
          &          &   $\pm$0.000120 & $\pm$0.00000173 & $\pm$0.00000282 &  $\pm$0.000142 &  $\pm$0.000040 &  $\pm$0.000028 & $\pm$  2.35 \\
C/1989 Q1 & 22880416 & 19891112.554398 &      0.64134349 &      0.99994838 &     150.503378 &     275.566949 &      90.139972 &       80.49 \\
          &          &   $\pm$0.000172 & $\pm$0.00000894 & $\pm$0.00001752 &  $\pm$0.001486 &  $\pm$0.000276 &  $\pm$0.000246 & $\pm$ 27.32 \\
C/1989 X1 & 22830403 & 19900410.752338 &      0.34950188 &      1.00012895 &      61.606028 &      75.873023 &      58.880721 &     -368.96 \\
          &          &   $\pm$0.000035 & $\pm$0.00000087 & $\pm$0.00000189 &  $\pm$0.000126 &  $\pm$0.000017 &  $\pm$0.000065 & $\pm$  5.42 \\
C/1990 K1 & 22800707 & 19901025.272025 &      0.93077116 &      1.00072380 &     242.432502 &     139.316414 &     131.505802 &     -777.63 \\
          &          &   $\pm$0.000166 & $\pm$0.00000836 & $\pm$0.00000434 &  $\pm$0.000464 &  $\pm$0.000040 &  $\pm$0.000062 & $\pm$  4.66 \\
C/1991 F2 & 22900116 & 19920120.599324 &      1.51751230 &      1.00014135 &     271.120029 &      11.863681 &      95.430183 &      -93.14 \\
          &          &   $\pm$0.000348 & $\pm$0.00000604 & $\pm$0.00001110 &  $\pm$0.000370 &  $\pm$0.000048 &  $\pm$0.000085 & $\pm$  7.31 \\
C/1992 J1 & 23011115 & 19930905.580473 &      3.00381947 &      0.99835796 &      83.330856 &     203.421098 &     124.406370 &      546.65 \\
          &          &   $\pm$0.000215 & $\pm$0.00000105 & $\pm$0.00000281 &  $\pm$0.000042 &  $\pm$0.000020 &  $\pm$0.000019 & $\pm$  0.93 \\
C/1993 A1 & 22890411 & 19940113.944023 &      1.93446946 &      1.00080747 &     130.706997 &     144.875683 &     124.890818 &     -417.41 \\
          &          &   $\pm$0.000433 & $\pm$0.00000563 & $\pm$0.00000670 &  $\pm$0.000281 &  $\pm$0.000033 &  $\pm$0.000034 & $\pm$  3.46 \\
C/1993 Q1 & 22900116 & 19940326.878309 &      0.96276580 &      1.00019695 &     260.876642 &     193.679026 &     104.969606 &     -204.56 \\
          &          &   $\pm$0.000485 & $\pm$0.00001197 & $\pm$0.00002253 &  $\pm$0.001173 &  $\pm$0.000514 &  $\pm$0.000174 & $\pm$ 23.40 \\
C/1996 E1 & 22990728 & 19960729.365833 &      1.34394188 &      0.99950431 &      80.790883 &     149.918175 &     114.714647 &      368.83 \\
          &          &   $\pm$0.000514 & $\pm$0.00000722 & $\pm$0.00000731 &  $\pm$0.000614 &  $\pm$0.000036 &  $\pm$0.000025 & $\pm$  5.44 \\
C/1997 J2 & 23000213 & 19980311.767612 &      3.03930973 &      0.99995526 &     122.507863 &     148.804024 &      91.253220 &       14.72 \\
          &          &   $\pm$0.000292 & $\pm$0.00000168 & $\pm$0.00000277 &  $\pm$0.000075 &  $\pm$0.000006 &  $\pm$0.000005 & $\pm$  0.91 \\
C/1999 Y1 & 23070217 & 20010323.059698 &      3.08855418 &      0.99893231 &     184.115809 &     188.858728 &     134.822356 &      345.69 \\
          &          &   $\pm$0.000391 & $\pm$0.00000184 & $\pm$0.00000450 &  $\pm$0.000082 &  $\pm$0.000016 &  $\pm$0.000023 & $\pm$  1.46 \\
C/2001 B1 & 23010827 & 20000920.813403 &      2.91798483 &      1.00015681 &     284.691348 &      49.818261 &     104.116984 &      -53.74 \\
          &          &   $\pm$0.000712 & $\pm$0.00001360 & $\pm$0.00000576 &  $\pm$0.000356 &  $\pm$0.000013 &  $\pm$0.000084 & $\pm$  1.97 \\
C/2001 K3 & 23110207 & 20010423.011716 &      3.06103269 &      0.99796219 &       3.438725 &     289.773592 &      52.040007 &      665.73 \\
          &          &   $\pm$0.001972 & $\pm$0.00001205 & $\pm$0.00002070 &  $\pm$0.000569 &  $\pm$0.000140 &  $\pm$0.000261 & $\pm$  6.77 \\
C/2001 Q4 & 22941221 & 20040515.816463 &      0.96128328 &      1.00066754 &       1.204925 &     210.355822 &      99.556828 &     -694.43 \\
          &          &   $\pm$0.000020 & $\pm$0.00000017 & $\pm$0.00000044 &  $\pm$0.000015 &  $\pm$0.000008 &  $\pm$0.000005 & $\pm$  0.46 \\
C/2002 E2 & 22960414 & 20020222.046158 &      1.46932103 &      1.00064899 &       9.082564 &     244.579630 &      92.493100 &     -441.69 \\
          &          &   $\pm$0.000226 & $\pm$0.00000117 & $\pm$0.00000410 &  $\pm$0.000082 &  $\pm$0.000030 &  $\pm$0.000011 & $\pm$  2.79 \\
C/2002 Q5 & 22911127 & 20021119.865208 &      1.24128297 &      1.00111406 &     133.592966 &      34.114556 &     149.176788 &     -897.51 \\
          &          &   $\pm$0.000034 & $\pm$0.00000022 & $\pm$0.00000137 &  $\pm$0.000044 &  $\pm$0.000043 &  $\pm$0.000010 & $\pm$  1.10 \\
C/2002 T7 & 22940316 & 20040423.314758 &      0.61391053 &      1.00043817 &     158.241159 &      95.405415 &     160.442107 &     -713.73 \\
          &          &   $\pm$0.000017 & $\pm$0.00000040 & $\pm$0.00000074 &  $\pm$0.000057 &  $\pm$0.000017 &  $\pm$0.000008 & $\pm$  1.20 \\
C/2003 K4 & 23010827 & 20041013.151808 &      1.02157402 &      1.00012172 &     198.400305 &      18.727274 &     134.215507 &     -119.15 \\
          &          &   $\pm$0.000033 & $\pm$0.00000047 & $\pm$0.00000078 &  $\pm$0.000037 &  $\pm$0.000009 &  $\pm$0.000009 & $\pm$  0.76 \\
C/2003 T3 & 23120122 & 20040429.237972 &      1.47660706 &      0.99891046 &      43.671945 &     347.024324 &      50.489046 &      737.87 \\
          &          &   $\pm$0.000046 & $\pm$0.00000030 & $\pm$0.00000104 &  $\pm$0.000017 &  $\pm$0.000017 &  $\pm$0.000015 & $\pm$  0.70 \\
C/2004 B1 & 23000325 & 20060208.517477 &      1.59866036 &      1.00073763 &     327.900232 &     272.924965 &     114.086937 &     -461.40 \\
          &          &   $\pm$0.000072 & $\pm$0.00000069 & $\pm$0.00000104 &  $\pm$0.000046 &  $\pm$0.000008 &  $\pm$0.000008 & $\pm$  0.65 \\
C/2005 E2 & 22801110 & 20060220.925321 &      1.58157967 &      1.00398651 &      41.187815 &     347.820742 &      16.868082 &    -2520.59 \\
          &          &   $\pm$0.000048 & $\pm$0.00000112 & $\pm$0.00000115 &  $\pm$0.000032 &  $\pm$0.000031 &  $\pm$0.000014 & $\pm$  0.73 \\
\\     
\multicolumn{9}{c}{{\bf Future barycentric orbits based on DIST or post-perihelion data sets}} \\
C/2001 Q4 & 22941221 & 20040515.816211 &      0.96129547 &      1.00067356 &       1.205484 &     210.355622 &      99.556892 &     -700.67 \\
          &          &   $\pm$0.000057 & $\pm$0.00000076 & $\pm$0.00000074 &  $\pm$0.000046 &  $\pm$0.000015 &  $\pm$0.000007 & $\pm$  0.77 \\
C/2002 T7 & 22950130 & 20040423.313348 &      0.61388642 &      1.00038541 &     158.237013 &      95.405068 &     160.441962 &     -627.82 \\
          &          &   $\pm$0.000068 & $\pm$0.00000073 & $\pm$0.00000076 &  $\pm$0.000078 &  $\pm$0.000045 &  $\pm$0.000006 & $\pm$  1.23 \\
C/2003 K4 & 23001230 & 20041013.162810 &      1.02158994 &      1.00018592 &     198.403591 &      18.727300 &     134.215649 &     -182.00 \\
          &          &   $\pm$0.000728 & $\pm$0.00000199 & $\pm$0.00000261 &  $\pm$0.000193 &  $\pm$0.000021 &  $\pm$0.000022 & $\pm$  2.56 \\     
\bottomrule
\end{longtable}
%}}
}}
%\end{longtab}

%\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	comets from Paper 4 with q < 3.1 au;  22 objects future orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtab}
\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)
%\setlength\LTleft{0pt}               % default: \parindent
%\setlength\LTright{0pt}              % default: \fill
%{\footnotesize {
{\setlength{\tabcolsep}{2.5pt}{
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_future_22} Orbital elements of future barycentric orbits, i.e. after leaving the planetary zone
 for 21 near-parabolic comets described as sample~A2 in Table~\ref{tab:orbital_quality108_list} (comet C/2010~X1 disintegrated shortly after perihelion passage).
The successive cols. signify
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse future semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%\midrule
%\endfirsthead
%
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endhead
\hline 
\endfoot
%
%\bottomrule
%\endlastfoot
%%
%\\
\multicolumn{9}{c}{{\bf Future barycentric orbits based on the entire data sets}} \\
C/2006 HW$_{51}$&23080212 & 20060929.188535 & 2.25852845 &      0.99979646 &     359.781513 &     228.103038 &      45.851873 &       90.12 \\
          &          &   $\pm$0.000129 & $\pm$0.00000068 & $\pm$0.00000762 &  $\pm$0.000044 &  $\pm$0.000037 &  $\pm$0.000023 & $\pm$  3.37 \\
C/2006 K3 & 23060622 & 20070313.561543 &      2.50568081 &      1.00032895 &     328.094463 &      49.406950 &      92.578493 &     -131.28 \\
          &          &   $\pm$0.000802 & $\pm$0.00000437 & $\pm$0.00001170 &  $\pm$0.000239 &  $\pm$0.000028 &  $\pm$0.000053 & $\pm$  4.67 \\
C/2006 L2 & 23050915 & 20061119.940263 &      1.99185210 &      1.00018974 &      47.969720 &     239.288007 &     101.012257 &      -95.26 \\
          &          &   $\pm$0.000125 & $\pm$0.00000070 & $\pm$0.00000284 &  $\pm$0.000042 &  $\pm$0.000012 &  $\pm$0.000023 & $\pm$  1.43 \\
C/2006 OF$_{2}$& 23020315 & 20080915.318008 & 2.43768516 &      1.00160599 &      95.754006 &     318.447571 &      30.112628 &     -658.82 \\
          &          &   $\pm$0.000048 & $\pm$0.00000059 & $\pm$0.00000055 &  $\pm$0.000024 &  $\pm$0.000007 &  $\pm$0.000004 & $\pm$  0.23 \\
C/2006 P1 & 23090206 & 20070113.193081 &      0.17216685 &      0.99991949 &     156.045829 &     267.260532 &      78.000239 &      467.65 \\
          &          &   $\pm$0.000040 & $\pm$0.00000034 & $\pm$0.00000062 &  $\pm$0.000052 &  $\pm$0.000025 &  $\pm$0.000025 & $\pm$  3.56 \\
C/2006 Q1 & 23180311 & 20080704.341179 &      2.76008253 &      0.99804739 &     344.289869 &     199.476008 &      59.076619 &      707.44 \\
          &          &   $\pm$0.000116 & $\pm$0.00000072 & $\pm$0.00000086 &  $\pm$0.000030 &  $\pm$0.000005 &  $\pm$0.000003 & $\pm$  0.31 \\
C/2006 VZ$_{13}$&23110706 & 20070810.617405 & 1.01220890 &      0.99950280 &     174.033429 &      66.080220 &     134.788660 &      491.21 \\
          &          &   $\pm$0.000466 & $\pm$0.00000512 & $\pm$0.00002034 &  $\pm$0.000460 &  $\pm$0.000025 &  $\pm$0.000155 & $\pm$ 20.10 \\
C/2007 N3 & 23170604 & 20090109.692209 &      1.21506856 &      0.99899255 &     136.783399 &     338.509220 &     178.373716 &      829.13 \\
          &          &   $\pm$0.000041 & $\pm$0.00000031 & $\pm$0.00000076 &  $\pm$0.000110 &  $\pm$0.000108 &  $\pm$0.000005 & $\pm$  0.62 \\
C/2007 O1 & 23030529 & 20070602.892064 &      2.86863333 &      1.00142522 &     159.219601 &     116.234733 &      24.398264 &     -496.83 \\
          &          &   $\pm$0.000995 & $\pm$0.00000764 & $\pm$0.00001346 &  $\pm$0.000266 &  $\pm$0.000026 &  $\pm$0.000055 & $\pm$  4.69 \\
C/2007 Q1 & 23030817 & 20061212.417182 &      3.00394882 &      1.00135141 &     282.497814 &       5.889648 &      82.243545 &     -449.88 \\
          &          &   $\pm$0.748184 & $\pm$0.02076805 & $\pm$0.00223905 &  $\pm$0.531456 &  $\pm$0.067341 &  $\pm$0.245821 & $\pm$741.49 \\
C/2007 Q3 & 23110706 & 20091007.623842 &      2.25375096 &      0.99973190 &       2.092374 &     149.370279 &      65.647925 &      118.96 \\
          &          &   $\pm$0.000160 & $\pm$0.00000109 & $\pm$0.00000215 &  $\pm$0.000061 &  $\pm$0.000009 &  $\pm$0.000009 & $\pm$  0.96 \\
C/2007 W1 & 23120302 & 20080624.796026 &      0.84646901 &      0.99957598 &     306.418859 &     334.559057 &       9.892780 &      500.93 \\
          &          &   $\pm$0.000144 & $\pm$0.00000073 & $\pm$0.00000362 &  $\pm$0.000076 &  $\pm$0.000033 &  $\pm$0.000013 & $\pm$  4.28 \\
C/2007 W3 & 23111213 & 20080604.024147 &      1.76995312 &      0.99939133 &     112.491127 &      73.018628 &      78.669330 &      343.89 \\
          &          &   $\pm$0.001179 & $\pm$0.00001162 & $\pm$0.00003203 &  $\pm$0.000801 &  $\pm$0.000218 &  $\pm$0.000180 & $\pm$ 18.10 \\
C/2008 A1 & 23091223 & 20080929.205406 &      1.06958685 &      0.99972575 &     348.352122 &     277.900996 &      82.577603 &      256.41 \\
          &          &   $\pm$0.000085 & $\pm$0.00000305 & $\pm$0.00000239 &  $\pm$0.000179 &  $\pm$0.000025 &  $\pm$0.000015 & $\pm$  2.24 \\
C/2008 C1 & 23121028 & 20080417.364965 &      1.26280553 &      0.99936537 &     180.915146 &     307.719067 &      61.828908 &      502.56 \\
          &          &   $\pm$0.000264 & $\pm$0.00000377 & $\pm$0.00001486 &  $\pm$0.000311 &  $\pm$0.000153 &  $\pm$0.000068 & $\pm$ 11.77 \\
C/2008 J6 & 23021220 & 20080410.639100 &      2.00071646 &      1.00095973 &      10.606059 &     298.217398 &      44.988755 &     -479.69 \\
          &          &   $\pm$0.000219 & $\pm$0.00000280 & $\pm$0.00000799 &  $\pm$0.000100 &  $\pm$0.000077 &  $\pm$0.000040 & $\pm$  4.00 \\
C/2008 T2 & 23110303 & 20090614.090690 &      1.20126774 &      0.99966855 &     215.842430 &     309.656118 &      56.291580 &      275.92 \\
          &          &   $\pm$0.000051 & $\pm$0.00000063 & $\pm$0.00000128 &  $\pm$0.000038 &  $\pm$0.000021 &  $\pm$0.000015 & $\pm$  1.06 \\
C/2009 K5 & 23151014 & 20100430.285035 &      1.41994001 &      0.99921239 &      66.074823 &     257.913497 &     104.020049 &      554.68 \\
          &          &   $\pm$0.000011 & $\pm$0.00000009 & $\pm$0.00000029 &  $\pm$0.000006 &  $\pm$0.000003 &  $\pm$0.000005 & $\pm$  0.20 \\
C/2009 O4 & 23100307 & 20091231.874452 &      2.56213566 &      1.00015268 &     223.685205 &     172.979811 &      95.791209 &      -59.59 \\
          &          &   $\pm$0.001067 & $\pm$0.00000799 & $\pm$0.00001256 &  $\pm$0.000349 &  $\pm$0.000026 &  $\pm$0.000156 & $\pm$  4.90 \\
C/2009 R1 & 23090802 & 20100703.078964 &      0.40705236 &      0.99993062 &     130.727483 &     322.607146 &      77.010035 &      170.43 \\
          &          &   $\pm$0.002045 & $\pm$0.00002438 & $\pm$0.00008029 &  $\pm$0.001900 &  $\pm$0.000130 &  $\pm$0.000107 & $\pm$197.26 \\
C/2010 H1 & 23180219 & 20100619.758327 &      2.74102522 &      0.99851734 &     233.759236 &     347.340145 &      36.506372 &      540.91 \\
          &          &   $\pm$0.011996 & $\pm$0.00007350 & $\pm$0.00002949 &  $\pm$0.004490 &  $\pm$0.000510 &  $\pm$0.000733 & $\pm$ 10.77 \\
%C/2010 X1 & 23330819 & 20110910.658878 &      0.47455890 &      0.99908795 &     344.442177 &     322.217102 &       1.868050 &     1921.89 \\
%          &          &   $\pm$0.000140 & $\pm$0.00000162 & $\pm$0.00000105 &  $\pm$0.000486 &  $\pm$0.000495 &  $\pm$0.000026 & $\pm$  2.21 \\
\\ 
\multicolumn{9}{c}{{\bf Future barycentric orbits based on post-perihelion data sets}} \\
C/2007 N3 & 23170604 & 20090109.694574 &      1.21506461 &      0.99899926 &     136.783798 &     338.509365 &     178.373715 &      823.61 \\
          &          &   $\pm$0.000885 & $\pm$0.00000449 & $\pm$0.00000250 &  $\pm$0.000546 &  $\pm$0.000548 &  $\pm$0.000008 & $\pm$  2.06 \\
C/2007 Q3 & 23110815 & 20091007.619323 &      2.25376856 &      0.99970301 &       2.092267 &     149.369798 &      65.648034 &      131.77 \\
          &          &   $\pm$0.001618 & $\pm$0.00001552 & $\pm$0.00000817 &  $\pm$0.000334 &  $\pm$0.000110 &  $\pm$0.000025 & $\pm$  3.62 \\
C/07W1 RN & 23121028 & 20080624.794149 &      0.84649114 &      0.99953072 &     306.419508 &     334.558876 &       9.892613 &      554.38 \\
          &          &   $\pm$0.000770 & $\pm$0.00000555 & $\pm$0.00000601 &  $\pm$0.000615 &  $\pm$0.000295 &  $\pm$0.000099 & $\pm$  7.09 \\
C/2008 A1 & 23091113 & 20080929.208570 &      1.06952611 &      0.99973634 &     348.350303 &     277.900870 &      82.577708 &      246.52 \\
          &          &   $\pm$0.000181 & $\pm$0.00000546 & $\pm$0.00000302 &  $\pm$0.000271 &  $\pm$0.000048 &  $\pm$0.000016 & $\pm$  2.82 \\
C/2009 K5 & 23150904 & 20100430.285159 &      1.41994702 &      0.99921490 &      66.075141 &     257.913504 &     104.020021 &      552.91 \\
          &          &   $\pm$0.000020 & $\pm$0.00000055 & $\pm$0.00000058 &  $\pm$0.000025 &  $\pm$0.000004 &  $\pm$0.000007 & $\pm$  0.41 \\
\bottomrule
\end{longtable}
%}}
}}
%\end{longtab}

%\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	comets with q > 3.1 au;  69 objects, future orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtab}
\setlength\LTcapwidth{1.00\textwidth} % default: 4in (rather less than \textwidth...)
{\setlength{\tabcolsep}{2.5pt}{
\begin{longtable}{ccrrrrrrr}
\caption{\label{tab:orbit_future_59} Orbital elements of future barycentric orbits, i.e. after leaving the planetary zone
 for 69 near-parabolic comets  described as sample~B in Table~\ref{tab:orbital_quality108_list}. All future orbits in this table are based on the osculating orbits determined from the entire data sets.
The successive cols. signify 
$[1]$ -- comet designation, $[2]$ -- epoch, i.e. osculation date,
$[3]$ -- perihelion time [TT], $[4]$ -- perihelion distance, $[5]$
-- eccentricity, $[6]$ -- argument of perihelion (in degrees),
equinox 2000.0, $[7]$ -- longitude of the ascending node (in
degrees), equinox 2000.0, $[8]$ -- inclination (in degrees), equinox
2000.0,    $[9]$ -- inverse future semi-major axis in units of $10^{-6}$\,au$^{-1}$. }\\
\hline\hline
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
%\midrule
%\endfirsthead
%
%\multicolumn{9}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from the previous page}}\\
%\toprule
Comet      & Epoch         & T                   & q            &  e         & $\omega$      & $\Omega$    &  i         & $1/a_{\rm fut}$ \\
           & $[$yyyymmdd$]$&$[$yyyymmdd.dddddd$]$& $[$au$]$     &            &  $[$\degr$]$  & $[$\degr$]$ & $[$\degr$]$& $[10^{-6}$au$^{-1}]$   \\
$[1]$      & $[2]$       & $[3]$                 & $[4]$        & $[5]$      & $[6]$         & $[7]$       & $[8]$      & $[9]$          \\
\hline
\endhead
\hline 
\endfoot
%
%\bottomrule
%\endlastfoot
%%
\\
C/1972 L1 & 22691122 & 19721113.990154 &      4.27440651 &      1.00265385 &      56.572391 &     225.472679 &      79.414662 &     -620.87 \\
          &          &   $\pm$0.003911 & $\pm$0.00001806 & $\pm$0.00002653 &  $\pm$0.000589 &  $\pm$0.000117 &  $\pm$0.000072 & $\pm$  6.20 \\
C/1973 W1 & 22750624 & 19730810.219208 &      3.84312446 &      1.00041071 &     221.296365 &     244.622483 &     108.018234 &     -106.87 \\
          &          &   $\pm$0.006610 & $\pm$0.00008654 & $\pm$0.00004732 &  $\pm$0.002035 &  $\pm$0.000278 &  $\pm$0.000096 & $\pm$ 12.31 \\
C/1974 V1 & 22880705 & 19740806.921353 &      6.01222855 &      0.99654636 &     151.677213 &     226.099858 &      60.909106 &      574.44 \\
          &          &   $\pm$0.019374 & $\pm$0.00009311 & $\pm$0.00007283 &  $\pm$0.001868 &  $\pm$0.000068 &  $\pm$0.000199 & $\pm$ 12.12 \\
C/1976 D2 & 22840108 & 19750115.363704 &      6.88351258 &      0.99962729 &     193.402971 &      22.777758 &     111.985520 &       54.15 \\
          &          &   $\pm$0.013254 & $\pm$0.00010053 & $\pm$0.00005033 &  $\pm$0.001460 &  $\pm$0.000180 &  $\pm$0.000138 & $\pm$  7.31 \\
C/1976 U1 & 22850611 & 19760707.800353 &      5.85826685 &      0.99884526 &     118.887188 &     286.007941 &      86.681367 &      197.11 \\
          &          &   $\pm$0.036004 & $\pm$0.00014138 & $\pm$0.00012806 &  $\pm$0.003900 &  $\pm$0.000292 &  $\pm$0.000352 & $\pm$ 21.86 \\
C/1978 A1 & 22820806 & 19770722.474789 &      5.60423856 &      1.00054560 &     343.329066 &     211.703824 &     116.917447 &      -97.35 \\
          &          &   $\pm$0.006619 & $\pm$0.00003826 & $\pm$0.00006660 &  $\pm$0.000535 &  $\pm$0.000068 &  $\pm$0.000161 & $\pm$ 11.88 \\
C/1978 G2 & 22841014 & 19780825.628227 &      6.27935179 &      1.00062275 &     229.662065 &      72.306967 &     153.149555 &      -99.17 \\
          &          &   $\pm$0.027360 & $\pm$0.00026690 & $\pm$0.00023752 &  $\pm$0.002455 &  $\pm$0.000450 &  $\pm$0.000233 & $\pm$ 37.82 \\
C/1979 M3 & 22820627 & 19790715.830345 &      4.69259184 &      1.00068015 &      10.170728 &     293.148018 &      92.100795 &     -144.94 \\
          &          &   $\pm$0.011056 & $\pm$0.00004319 & $\pm$0.00006823 &  $\pm$0.001486 &  $\pm$0.000083 &  $\pm$0.000337 & $\pm$ 14.54 \\
C/1980 E1 & 21900410 & 19820311.710422 &      3.35597902 &      1.05373351 &     134.961421 &     114.562873 &       1.661948 &   -16011.28 \\
          &          &   $\pm$0.001095 & $\pm$0.00001203 & $\pm$0.00000942 &  $\pm$0.000948 &  $\pm$0.000896 &  $\pm$0.000025 & $\pm$  2.77 \\
C/1983 O1 & 22830910 & 19830722.539563 &      3.32055481 &      1.00062077 &     186.331396 &     209.664462 &     134.633032 &     -186.95 \\
          &          &   $\pm$0.001245 & $\pm$0.00001296 & $\pm$0.00000692 &  $\pm$0.000353 &  $\pm$0.000047 &  $\pm$0.000037 & $\pm$  2.08 \\
C/1984 W2 & 22881102 & 19850930.147908 &      3.99720363 &      1.00012613 &     255.274852 &     250.173500 &      89.247736 &      -31.55 \\
          &          &   $\pm$0.005056 & $\pm$0.00004937 & $\pm$0.00003425 &  $\pm$0.001094 &  $\pm$0.000102 &  $\pm$0.000096 & $\pm$  8.57 \\  
C/1987 F1 & 22920106 & 19870409.819196 &      3.62589912 &      0.99936819 &     329.012173 &     194.474308 &     124.059494 &      174.25 \\
          &          &   $\pm$0.002347 & $\pm$0.00001498 & $\pm$0.00001802 &  $\pm$0.000450 &  $\pm$0.000055 &  $\pm$0.000076 & $\pm$  4.97 \\
C/1987 H1 & 22921012 & 19861115.095110 &      5.45463641 &      1.00003125 &      16.842456 &     268.319709 &     132.491937 &       -5.73 \\
          &          &   $\pm$0.004087 & $\pm$0.00003115 & $\pm$0.00001546 &  $\pm$0.000555 &  $\pm$0.000078 &  $\pm$0.000056 & $\pm$  2.83 \\ 
C/1987 W3 & 22860318 & 19880118.036179 &      3.32893198 &      1.00120357 &     194.587361 &     198.345776 &      76.707904 &     -361.55 \\
          &          &   $\pm$0.002735 & $\pm$0.00001617 & $\pm$0.00002420 &  $\pm$0.000546 &  $\pm$0.000087 &  $\pm$0.000095 & $\pm$  7.27 \\
\\
C/1988 B1 & 22910220 & 19870319.919988 &      5.03103521 &      1.00054965 &     124.175688 &     325.180830 &      80.574313 &     -109.25 \\
          &          &   $\pm$0.009039 & $\pm$0.00007221 & $\pm$0.00003515 &  $\pm$0.001327 &  $\pm$0.000038 &  $\pm$0.000138 & $\pm$  6.99 \\
%\\
C/1993 F1 & 22950311 & 19920805.102586 &      5.89952519 &      1.00209959 &      61.996503 &      77.463429 &      53.959731 &     -355.89 \\
          &          &   $\pm$0.010526 & $\pm$0.00006916 & $\pm$0.00003704 &  $\pm$0.001165 &  $\pm$0.000132 &  $\pm$0.000050 & $\pm$  6.27 \\
C/1993 K1 & 23060403 & 19940201.616244 &      4.84606419 &      0.99711750 &     232.375367 &      30.352470 &      67.825586 &      594.81 \\
          &          &   $\pm$0.003885 & $\pm$0.00002497 & $\pm$0.00003713 &  $\pm$0.000468 &  $\pm$0.000102 &  $\pm$0.000070 & $\pm$  7.66 \\
C/1997 A1 & 22961031 & 19970621.802449 &      3.15501004 &      1.00071733 &      40.095287 &     135.813600 &     144.984535 &     -227.36 \\
          &          &   $\pm$0.000517 & $\pm$0.00000235 & $\pm$0.00000517 &  $\pm$0.000114 &  $\pm$0.000018 &  $\pm$0.000027 & $\pm$  1.64 \\
%C/1997 A1& 22961031 & 19970621.802275 &      3.15501114 &      1.00071731 &      40.095230 &     135.813596 &     144.984543 &     -227.36 \\
%         &          &   $\pm$0.000523 & $\pm$0.00000240 & $\pm$0.00000524 &  $\pm$0.000116 &  $\pm$0.000017 &  $\pm$0.000029 & $\pm$  1.66 \\
C/1997 BA$_{6}$&23070217 & 19991128.384619 &  3.43278727 &      0.99861836 &     285.874864 &     317.586592 &      72.674074 &      402.48 \\
          &          &   $\pm$0.000943 & $\pm$0.00000591 & $\pm$0.00000589 &  $\pm$0.000187 &  $\pm$0.000014 &  $\pm$0.000023 & $\pm$  1.72 \\
C/1999 F1 & 23081228 & 20020214.775850 &      5.78376567 &      0.99982188 &     255.166558 &      20.001696 &      91.989935 &       30.80 \\
          &          &   $\pm$0.000569 & $\pm$0.00000235 & $\pm$0.00000343 &  $\pm$0.000041 &  $\pm$0.000011 &  $\pm$0.000014 & $\pm$  0.59 \\
%C/1999 F1& 23081228 & 20020214.776336 &      5.78376428 &      0.99981979 &     255.166590 &      20.001700 &      91.989961 &       31.16 \\
%         &          &   $\pm$0.000618 & $\pm$0.00000236 & $\pm$0.00000403 &  $\pm$0.000042 &  $\pm$0.000012 &  $\pm$0.000019 & $\pm$  0.70 \\
C/1999 F2 & 23070617 & 19980824.046090 &      4.72526742 &      0.99834836 &     352.417408 &     210.225871 &      56.402618 &      349.53 \\
          &          &   $\pm$0.002597 & $\pm$0.00001504 & $\pm$0.00001569 &  $\pm$0.000351 &  $\pm$0.000051 &  $\pm$0.000050 & $\pm$  3.32 \\
C/1999 H3 & 23020203 & 19990817.978459 &      3.50201708 &      1.00003511 &     101.885230 &     332.815367 &     115.893722 &      -10.02 \\
          &          &   $\pm$0.000410 & $\pm$0.00000330 & $\pm$0.00000368 &  $\pm$0.000090 &  $\pm$0.000010 &  $\pm$0.000015 & $\pm$  1.05 \\
C/1999 J2 & 23080103 & 20000405.791060 &      7.11244479 &      1.00061909 &     127.109177 &      50.076690 &      86.364147 &      -87.04 \\
          &          &   $\pm$0.000913 & $\pm$0.00000475 & $\pm$0.00000460 &  $\pm$0.000063 &  $\pm$0.000011 &  $\pm$0.000009 & $\pm$  0.65 \\
C/1999 K5 & 23070217 & 20000704.013847 &      3.26343066 &      0.99874785 &     241.555903 &     106.352565 &      89.570567 &      383.69 \\
          &          &   $\pm$0.000326 & $\pm$0.00000093 & $\pm$0.00000310 &  $\pm$0.000043 &  $\pm$0.000011 &  $\pm$0.000024 & $\pm$  0.95 \\
C/1999 N4 & 23060910 & 20000522.058157 &      5.51244642 &      0.99985465 &      90.432807 &     345.955755 &     156.948399 &       26.37 \\
          &          &   $\pm$0.000849 & $\pm$0.00000630 & $\pm$0.00000787 &  $\pm$0.000099 &  $\pm$0.000046 &  $\pm$0.000009 & $\pm$  1.43 \\
%C/1999 N4& 23060910 & 20000522.058848 &      5.51245890 &      0.99986855 &      90.432885 &     345.955765 &     156.948385 &       23.85 \\
%         &          &   $\pm$0.000935 & $\pm$0.00000743 & $\pm$0.00000912 &  $\pm$0.000107 &  $\pm$0.000047 &  $\pm$0.000011 & $\pm$  1.66 \\
C/1999 S2 & 23011006 & 19971121.877189 &      6.46116610 &      1.00207639 &     223.382735 &      74.395135 &      65.865297 &     -321.37 \\
          &          &   $\pm$0.006539 & $\pm$0.00004892 & $\pm$0.00002446 &  $\pm$0.000623 &  $\pm$0.000142 &  $\pm$0.000028 & $\pm$  3.79 \\
C/1999 U1 & 23081009 & 19980903.430110 &      4.12996080 &      0.99777930 &     290.958233 &      58.287371 &     105.882515 &      537.70 \\
          &          &   $\pm$0.003442 & $\pm$0.00002416 & $\pm$0.00001238 &  $\pm$0.000631 &  $\pm$0.000024 &  $\pm$0.000122 & $\pm$  3.00 \\
C/1999 U4 & 23030529 & 20011026.980430 &      4.90968719 &      1.00143976 &      77.397331 &      32.273045 &      51.997123 &     -293.25 \\
          &          &   $\pm$0.000244 & $\pm$0.00000136 & $\pm$0.00000263 &  $\pm$0.000024 &  $\pm$0.000011 &  $\pm$0.000009 & $\pm$  0.54 \\
C/2000 A1 & 23140908 & 20000713.185351 &      9.74225531 &      0.99927460 &      14.319745 &     111.847687 &      24.549661 &       74.46 \\
          &          &   $\pm$0.011047 & $\pm$0.00002926 & $\pm$0.00001927 &  $\pm$0.000504 &  $\pm$0.000041 &  $\pm$0.000049 & $\pm$  1.98 \\ 
C/2000 CT$_{54}$&23100601 & 20010620.167758 & 3.15378664 &      0.99815414 &     272.617606 &      18.898590 &      49.175381 &      585.28 \\
          &          &   $\pm$0.001071 & $\pm$0.00001050 & $\pm$0.00000798 &  $\pm$0.000300 &  $\pm$0.000019 &  $\pm$0.000041 & $\pm$  2.53 \\
C/2000 K1 & 23081118 & 19991213.783393 &      6.28089295 &      0.99913582 &      15.726080 &     260.150800 &     116.769737 &      137.59 \\
          &          &   $\pm$0.002328 & $\pm$0.00001466 & $\pm$0.00001454 &  $\pm$0.000216 &  $\pm$0.000028 &  $\pm$0.000038 & $\pm$  2.32 \\
C/2000 O1 & 23080502 & 20000127.073362 &      5.91375918 &      0.99925104 &      55.131151 &      88.950073 &     148.085030 &      126.65 \\
          &          &   $\pm$0.003379 & $\pm$0.00002654 & $\pm$0.00002809 &  $\pm$0.000314 &  $\pm$0.000115 &  $\pm$0.000040 & $\pm$  4.75 \\
C/2000 SV$_{74}$&23040413 & 20020429.659239 & 3.53676676 &      1.00019411 &      76.072949 &      24.187913 &      75.352526 &      -54.88 \\
          &          &   $\pm$0.000299 & $\pm$0.00000223 & $\pm$0.00000212 &  $\pm$0.000063 &  $\pm$0.000010 &  $\pm$0.000009 & $\pm$  0.60 \\
C/2000 Y1 & 23110417 & 20010131.885868 &      7.96565179 &      0.99998723 &     181.639132 &     239.409922 &     137.998707 &        1.60 \\
          &          &   $\pm$0.012405 & $\pm$0.00004716 & $\pm$0.00003373 &  $\pm$0.000763 &  $\pm$0.000036 &  $\pm$0.000103 & $\pm$  4.23 \\
C/2001 C1 & 23050118 & 20020328.849382 &      5.10851053 &      1.00109569 &     220.006765 &      33.711913 &      68.913424 &     -214.48 \\
          &          &   $\pm$0.002426 & $\pm$0.00001163 & $\pm$0.00001070 &  $\pm$0.000276 &  $\pm$0.000013 &  $\pm$0.000050 & $\pm$  2.09 \\
C/2001 G1 & 23110308 & 20011009.975832 &      8.23579001 &      1.00086239 &     343.306947 &     203.917759 &      45.353710 &     -104.71 \\
          &          &   $\pm$0.008222 & $\pm$0.00003120 & $\pm$0.00002267 &  $\pm$0.000465 &  $\pm$0.000024 &  $\pm$0.000043 & $\pm$  2.75 \\
C/2001 K5 & 23070217 & 20021012.477784 &      5.18717324 &      1.00049165 &      47.114383 &     237.451142 &      72.550141 &      -94.78 \\
          &          &   $\pm$0.000226 & $\pm$0.00000144 & $\pm$0.00000210 &  $\pm$0.000023 &  $\pm$0.000006 &  $\pm$0.000005 & $\pm$  0.41 \\
C/2002 A3 & 24491208 & 20020419.461060 &      5.14743062 &      0.96822207 &     329.358358 &     136.410260 &      48.563937 &     6173.55 \\
          &          &   $\pm$0.003121 & $\pm$0.00000811 & $\pm$0.00000991 &  $\pm$0.000346 &  $\pm$0.000010 &  $\pm$0.000018 & $\pm$  1.93 \\
C/2002 J4 & 23030708 & 20031003.306849 &      3.63811716 &      1.00098246 &     230.766608 &      70.872660 &      46.480076 &     -270.05 \\
          &          &   $\pm$0.000243 & $\pm$0.00000106 & $\pm$0.00000360 &  $\pm$0.000036 &  $\pm$0.000015 &  $\pm$0.000016 & $\pm$  0.99 \\
%C/2002 J4& 23030708 & 20031003.306834 &      3.63811774 &      1.00098179 &     230.766605 &      70.872652 &      46.480060 &     -269.86 \\
%         &          &   $\pm$0.000315 & $\pm$0.00000148 & $\pm$0.00000498 &  $\pm$0.000047 &  $\pm$0.000015 &  $\pm$0.000016 & $\pm$  1.37 \\
C/2002 J5 & 23100422 & 20030920.575808 &      5.73013639 &      0.99992376 &      74.912592 &     314.086941 &     117.190377 &       13.30 \\
          &          &   $\pm$0.000426 & $\pm$0.00000291 & $\pm$0.00000388 &  $\pm$0.000039 &  $\pm$0.000013 &  $\pm$0.000007 & $\pm$  0.68 \\
C/2002 L9 & 23131023 & 20040406.791856 &      7.03670088 &      0.99945273 &     231.480567 &     110.436611 &      68.407644 &       77.77 \\
          &          &   $\pm$0.000764 & $\pm$0.00000604 & $\pm$0.00000627 &  $\pm$0.000050 &  $\pm$0.000011 &  $\pm$0.000011 & $\pm$  0.89 \\
C/2002 R3 & 23060910 & 20030612.238091 &      3.87294504 &      0.99998505 &      44.982189 &      54.297596 &     161.114685 &        3.86 \\
          &          &   $\pm$0.002420 & $\pm$0.00000705 & $\pm$0.00002452 &  $\pm$0.000475 &  $\pm$0.000181 &  $\pm$0.000029 & $\pm$  6.33 \\
C/2003 G1 & 23031105 & 20030204.318059 &      4.92097111 &      1.00183398 &      11.495253 &     246.108010 &      66.818784 &     -372.69 \\
          &          &   $\pm$0.000634 & $\pm$0.00000351 & $\pm$0.00000313 &  $\pm$0.000092 &  $\pm$0.000010 &  $\pm$0.000017 & $\pm$  0.64 \\
\\
C/2003 S3 & 23130804 & 20030408.011228 &      8.12368438 &      1.00005949 &     154.403211 &     226.380197 &     151.491334 &       -7.32 \\
          &          &   $\pm$0.004310 & $\pm$0.00003134 & $\pm$0.00002426 &  $\pm$0.000245 &  $\pm$0.000036 &  $\pm$0.000030 & $\pm$  2.99 \\ %C/2003 S3& 23130913 & 20030408.015701 &      8.12366792 &      1.00004922 &     154.403477 &     226.380202 &     151.491333 &       -6.06 \\
%         &          &   $\pm$0.004369 & $\pm$0.00003126 & $\pm$0.00002384 &  $\pm$0.000248 &  $\pm$0.000036 &  $\pm$0.000029 & $\pm$  2.93 \\
C/2003 WT$_{42}$&23140220 & 20060410.407036 & 5.18238436 &      0.99896550 &      92.354949 &      48.405111 &      31.423890 &      199.62 \\
          &          &   $\pm$0.000184 & $\pm$0.00000116 & $\pm$0.00000168 &  $\pm$0.000021 &  $\pm$0.000008 &  $\pm$0.000003 & $\pm$  0.32 \\
C/2004 P1 & 23090606 & 20030809.402431 &      6.01959208 &      1.00053526 &      16.663610 &     284.176723 &      28.802090 &      -88.92 \\
          &          &   $\pm$0.006324 & $\pm$0.00003012 & $\pm$0.00001833 &  $\pm$0.000687 &  $\pm$0.000240 &  $\pm$0.000095 & $\pm$  3.05 \\
C/2004 T3 & 23151122 & 20030416.040415 &      8.86447368 &      0.99933897 &     259.687490 &      50.384035 &      71.931989 &       74.57 \\
          &          &   $\pm$0.024562 & $\pm$0.00008464 & $\pm$0.00003725 &  $\pm$0.001642 &  $\pm$0.000134 &  $\pm$0.000050 & $\pm$  4.20 \\
C/2004 X3 & 23020603 & 20050616.645926 &      4.39810248 &      1.00281265 &     202.017151 &     343.041981 &      81.093110 &     -639.51 \\
          &          &   $\pm$0.001397 & $\pm$0.00000560 & $\pm$0.00000933 &  $\pm$0.000206 &  $\pm$0.000014 &  $\pm$0.000081 & $\pm$  2.12 \\
C/2005 B1 & 23101218 & 20060223.968560 &      3.20473676 &      0.99923378 &     103.142507 &     195.599965 &      92.535516 &      239.09 \\
          &          &   $\pm$0.000262 & $\pm$0.00000163 & $\pm$0.00000209 &  $\pm$0.000064 &  $\pm$0.000010 &  $\pm$0.000017 & $\pm$  0.65 \\
C/2005 EL$_{173}$&23100313& 20070305.948169 & 3.88766749 &      1.00007433 &     261.461335 &     344.826942 &     130.732213 &      -19.12 \\
          &          &   $\pm$0.000563 & $\pm$0.00000364 & $\pm$0.00000354 &  $\pm$0.000111 &  $\pm$0.000009 &  $\pm$0.000008 & $\pm$  0.91 \\
C/2005 G1 & 23111103 & 20060227.214273 &      4.95699500 &      0.99976267 &     113.727471 &     299.558608 &     108.370283 &       47.88 \\
          &          &   $\pm$0.000986 & $\pm$0.00000428 & $\pm$0.00000506 &  $\pm$0.000118 &  $\pm$0.000029 &  $\pm$0.000010 & $\pm$  1.02 \\
C/2005 K1 & 23071015 & 20051121.746277 &      3.68630111 &      1.00029483 &     134.829785 &     106.358493 &      77.794144 &      -79.98 \\
          &          &   $\pm$0.001318 & $\pm$0.00000635 & $\pm$0.00001140 &  $\pm$0.000238 &  $\pm$0.000024 &  $\pm$0.000012 & $\pm$  3.09 \\ %C/2005 K1& 23071015 & 20051121.747658 &      3.68630620 &      1.00030360 &     134.830008 &     106.358512 &      77.794134 &      -82.36 \\
%         &          &   $\pm$0.001361 & $\pm$0.00000639 & $\pm$0.00001233 &  $\pm$0.000249 &  $\pm$0.000027 &  $\pm$0.000013 & $\pm$  3.35 \\
C/2005 L3 & 23171002 & 20080114.821598 &      5.58874050 &      0.99836758 &      47.063435 &     288.804398 &     139.445843 &      292.09 \\
          &          &   $\pm$0.000088 & $\pm$0.00000040 & $\pm$0.00000070 &  $\pm$0.000009 &  $\pm$0.000004 &  $\pm$0.000002 & $\pm$  0.13 \\
C/2005 Q1 & 23120411 & 20050824.863594 &      6.40857612 &      1.00049664 &      44.604432 &      87.698097 &     105.212368 &      -77.50 \\
          &          &   $\pm$0.003613 & $\pm$0.00001269 & $\pm$0.00001311 &  $\pm$0.000316 &  $\pm$0.000045 &  $\pm$0.000033 & $\pm$  2.05 \\
C/2006 E1 & 23130625 & 20070106.081932 &      6.03851059 &      1.00026161 &     232.757255 &      95.076335 &      83.187785 &      -43.32 \\
          &          &   $\pm$0.002793 & $\pm$0.00001093 & $\pm$0.00001350 &  $\pm$0.000230 &  $\pm$0.000036 &  $\pm$0.000048 & $\pm$  2.24 \\
C/2006 K1 & 23070905 & 20070720.594029 &      4.42802761 &      1.00156044 &     296.450187 &      72.134583 &      53.846964 &     -352.40 \\
          &          &   $\pm$0.000339 & $\pm$0.00000227 & $\pm$0.00000410 &  $\pm$0.000042 &  $\pm$0.000010 &  $\pm$0.000009 & $\pm$  0.93 \\
C/2006 S2 & 23090318 & 20070507.460166 &      3.15535756 &      1.00003397 &     166.235774 &     113.952733 &      98.991350 &      -10.77 \\
          &          &   $\pm$0.009306 & $\pm$0.00001606 & $\pm$0.00005708 &  $\pm$0.002563 &  $\pm$0.000032 &  $\pm$0.000056 & $\pm$ 18.09 \\
C/2006 S3 & 23170316 & 20120415.080141 &      5.13281311 &      1.00020156 &     140.121259 &      38.447592 &     166.034249 &      -39.27 \\
          &          &   $\pm$0.000111 & $\pm$0.00000064 & $\pm$0.00000083 &  $\pm$0.000016 &  $\pm$0.000011 &  $\pm$0.000003 & $\pm$  0.16 \\
C/2006 YC & 23161226 & 20060911.244477 &      4.94218283 &      0.99783934 &     335.365069 &     154.232162 &      69.573037 &      437.19 \\
          &          &   $\pm$0.031483 & $\pm$0.00013842 & $\pm$0.00005959 &  $\pm$0.004359 &  $\pm$0.000120 &  $\pm$0.001628 & $\pm$ 12.07 \\
C/2007 D1 & 23280626 & 20070614.544250 &      8.78831161 &      0.99351095 &     339.973968 &     171.029787 &      41.507970 &      738.37 \\
          &          &   $\pm$0.002784 & $\pm$0.00001367 & $\pm$0.00000831 &  $\pm$0.000144 &  $\pm$0.000008 &  $\pm$0.000014 & $\pm$  0.95 \\
C/2007 JA$_{21}$&23120630 & 20061115.447846 & 5.36244677 &      1.00004874 &      93.664982 &      65.497273 &      89.861157 &       -9.09 \\
          &          &   $\pm$0.003187 & $\pm$0.00001766 & $\pm$0.00001072 &  $\pm$0.000396 &  $\pm$0.000030 &  $\pm$0.000022 & $\pm$  2.00 \\
C/2007 Y1 & 23131023 & 20080319.404978 &      3.34318656 &      0.99904941 &     357.056538 &     133.054513 &     110.169228 &      284.34 \\
          &          &   $\pm$0.002263 & $\pm$0.00001678 & $\pm$0.00004165 &  $\pm$0.000534 &  $\pm$0.000092 &  $\pm$0.000361 & $\pm$ 12.46 \\
C/2007 VO$_{53}$&23160719 & 20100425.734230 & 4.84554239 &      0.99941804 &      75.037730 &      59.726727 &      86.999341 &      120.10 \\
          &          &   $\pm$0.000202 & $\pm$0.00000117 & $\pm$0.00000173 &  $\pm$0.000023 &  $\pm$0.000007 &  $\pm$0.000006 & $\pm$  0.36 \\
C/2008 FK$_{75}$&23140220 & 20100930.240221 & 4.50757790 &      1.00036763 &      80.408938 &     218.247705 &      61.190721 &      -81.56 \\
          &          &   $\pm$0.000095 & $\pm$0.00000057 & $\pm$0.00000112 &  $\pm$0.000012 &  $\pm$0.000004 &  $\pm$0.000003 & $\pm$  0.25 \\
C/2008 P1 & 23150725 & 20090722.386462 &      3.89265287 &      0.99906391 &      11.780623 &     357.715831 &      64.320996 &      240.48 \\
          &          &   $\pm$0.000239 & $\pm$0.00000102 & $\pm$0.00000214 &  $\pm$0.000039 &  $\pm$0.000005 &  $\pm$0.000009 & $\pm$  0.55 \\
C/2009 P2 & 23180709 & 20100210.745514 &      6.54247976 &      0.99968814 &      76.230546 &      60.497239 &     163.451272 &       47.67 \\
          &          &   $\pm$0.001296 & $\pm$0.00000888 & $\pm$0.00000906 &  $\pm$0.000126 &  $\pm$0.000066 &  $\pm$0.000011 & $\pm$  1.39 \\
C/2009 U5 & 23141018 & 20100622.526457 &      6.10059323 &      1.00138990 &      24.000202 &     121.012427 &      25.467175 &     -227.83 \\
          &          &   $\pm$0.009063 & $\pm$0.00001434 & $\pm$0.00001129 &  $\pm$0.000782 &  $\pm$0.000047 &  $\pm$0.000086 & $\pm$  1.85 \\
C/2010 D3 & 23161007 & 20100904.425117 &      4.24461582 &      0.99919099 &     304.568634 &     255.203753 &      76.374021 &      190.60 \\
          &          &   $\pm$0.001013 & $\pm$0.00000435 & $\pm$0.00000502 &  $\pm$0.000138 &  $\pm$0.000010 &  $\pm$0.000023 & $\pm$  1.18 \\
C/2010 R1 & 23190704 & 20120518.214822 &      5.62509170 &      0.99957374 &     114.528021 &     343.702395 &     156.950481 &       75.78 \\
          &          &   $\pm$0.000333 & $\pm$0.00000250 & $\pm$0.00000290 &  $\pm$0.000037 &  $\pm$0.000017 &  $\pm$0.000004 & $\pm$  0.52 \\ %\bottomrule
\end{longtable}
